Regularized tapered sample covariance matrix

Covariance matrix tapers have a long history in signal processing and related fields. Examples of applications include autoregressive models (promoting a banded structure) or beamforming (widening the spectral null width associated with an interferer). In this paper, the focus is on high-dimensional setting where the dimension $p$ is high, while the data aspect ratio $n/p$ is low. We propose an estimator called Tabasco (TApered or BAnded Shrinkage COvariance matrix) that shrinks the tapered sample covariance matrix towards a scaled identity matrix. We derive optimal and estimated (data adaptive) regularization parameters that are designed to minimize the mean squared error (MSE) between the proposed shrinkage estimator and the true covariance matrix. These parameters are derived under the general assumption that the data is sampled from an unspecified elliptically symmetric distribution with finite 4th order moments (both real- and complex-valued cases are addressed). Simulation studies show that the proposed Tabasco outperforms all competing tapering covariance matrix estimators in diverse setups. A space-time adaptive processing (STAP) application also illustrates the benefit of the proposed estimator in a practical signal processing setup.

==> tikz/ARmodel_p100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.9,
 tick label style={font=\scriptsize} , 
%xmax=100.9,
xmax=60.9,
xlabel style={font=\color{white!15!black}},
xlabel={$ |i - j|$},
ylabel={$(\M)_{ij}$},
ymin=-0.03,
ymax=1.03,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
%title = {$p=100$},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font = {\footnotesize}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.1\\
3	0.01\\
4	0.001\\
5	0.0001\\
6	1e-05\\
7	1e-06\\
8	1e-07\\
9	1e-08\\
10	1e-09\\
11	1e-10\\
12	1e-11\\
13	1e-12\\
14	1e-13\\
15	1e-14\\
16	1e-15\\
17	1e-16\\
18	1e-17\\
19	1e-18\\
20	1e-19\\
21	1e-20\\
22	1e-21\\
23	1e-22\\
24	1e-23\\
25	1e-24\\
26	1e-25\\
27	1e-26\\
28	1e-27\\
29	1e-28\\
30	1e-29\\
31	1e-30\\
32	1e-31\\
33	1e-32\\
34	1e-33\\
35	1e-34\\
36	1e-35\\
37	1e-36\\
38	1e-37\\
39	1e-38\\
40	1e-39\\
41	1e-40\\
42	1e-41\\
43	1e-42\\
44	1e-43\\
45	1e-44\\
46	1e-45\\
47	1e-46\\
48	1e-47\\
49	1e-48\\
50	1e-49\\
51	1e-50\\
52	1e-51\\
53	1e-52\\
54	1e-53\\
55	1e-54\\
56	1e-55\\
57	1e-56\\
58	1e-57\\
59	1e-58\\
60	1e-59\\
61	1e-60\\
62	1e-61\\
63	1e-62\\
64	1e-63\\
65	1e-64\\
66	1e-65\\
67	1e-66\\
68	1e-67\\
69	1e-68\\
70	1e-69\\
71	1e-70\\
72	1e-71\\
73	1e-72\\
74	1e-73\\
75	1e-74\\
76	1e-75\\
77	1e-76\\
78	1e-77\\
79	1e-78\\
80	1e-79\\
81	1e-80\\
82	1e-81\\
83	1e-82\\
84	1e-83\\
85	1e-84\\
86	1e-85\\
87	1e-86\\
88	1e-87\\
89	1e-88\\
90	1e-89\\
91	1.00000000000001e-90\\
92	1.00000000000001e-91\\
93	1.00000000000001e-92\\
94	1.00000000000001e-93\\
95	1.00000000000001e-94\\
96	1.00000000000001e-95\\
97	1.00000000000001e-96\\
98	1.00000000000001e-97\\
99	1.00000000000001e-98\\
100	1.00000000000001e-99\\
};
\addlegendentry{$\varrho=0.1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.3\\
3	0.09\\
4	0.027\\
5	0.0081\\
6	0.00243\\
7	0.000729\\
8	0.0002187\\
9	6.561e-05\\
10	1.9683e-05\\
11	5.9049e-06\\
12	1.77147e-06\\
13	5.31441e-07\\
14	1.594323e-07\\
15	4.782969e-08\\
16	1.4348907e-08\\
17	4.3046721e-09\\
18	1.29140163e-09\\
19	3.87420489e-10\\
20	1.162261467e-10\\
21	3.486784401e-11\\
22	1.0460353203e-11\\
23	3.1381059609e-12\\
24	9.41431788269999e-13\\
25	2.82429536481e-13\\
26	8.47288609442999e-14\\
27	2.541865828329e-14\\
28	7.62559748498699e-15\\
29	2.2876792454961e-15\\
30	6.86303773648829e-16\\
31	2.05891132094649e-16\\
32	6.17673396283946e-17\\
33	1.85302018885184e-17\\
34	5.55906056655552e-18\\
35	1.66771816996665e-18\\
36	5.00315450989996e-19\\
37	1.50094635296999e-19\\
38	4.50283905890997e-20\\
39	1.35085171767299e-20\\
40	4.05255515301897e-21\\
41	1.21576654590569e-21\\
42	3.64729963771707e-22\\
43	1.09418989131512e-22\\
44	3.28256967394537e-23\\
45	9.8477090218361e-24\\
46	2.95431270655083e-24\\
47	8.86293811965249e-25\\
48	2.65888143589575e-25\\
49	7.97664430768724e-26\\
50	2.39299329230617e-26\\
51	7.17897987691851e-27\\
52	2.15369396307555e-27\\
53	6.46108188922666e-28\\
54	1.938324566768e-28\\
55	5.81497370030399e-29\\
56	1.7444921100912e-29\\
57	5.23347633027359e-30\\
58	1.57004289908208e-30\\
59	4.71012869724623e-31\\
60	1.41303860917387e-31\\
61	4.23911582752161e-32\\
62	1.27173474825648e-32\\
63	3.81520424476945e-33\\
64	1.14456127343083e-33\\
65	3.4336838202925e-34\\
66	1.03010514608775e-34\\
67	3.09031543826325e-35\\
68	9.27094631478976e-36\\
69	2.78128389443693e-36\\
70	8.34385168331078e-37\\
71	2.50315550499324e-37\\
72	7.50946651497971e-38\\
73	2.25283995449391e-38\\
74	6.75851986348173e-39\\
75	2.02755595904452e-39\\
76	6.08266787713356e-40\\
77	1.82480036314007e-40\\
78	5.4744010894202e-41\\
79	1.64232032682606e-41\\
80	4.92696098047818e-42\\
81	1.47808829414345e-42\\
82	4.43426488243036e-43\\
83	1.33027946472911e-43\\
84	3.99083839418733e-44\\
85	1.1972515182562e-44\\
86	3.59175455476859e-45\\
87	1.07752636643058e-45\\
88	3.23257909929173e-46\\
89	9.6977372978752e-47\\
90	2.90932118936256e-47\\
91	8.72796356808768e-48\\
92	2.6183890704263e-48\\
93	7.85516721127891e-49\\
94	2.35655016338367e-49\\
95	7.06965049015102e-50\\
96	2.12089514704531e-50\\
97	6.36268544113592e-51\\
98	1.90880563234078e-51\\
99	5.72641689702233e-52\\
100	1.7179250691067e-52\\
};
\addlegendentry{$\varrho=0.3$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.6\\
3	0.36\\
4	0.216\\
5	0.1296\\
6	0.07776\\
7	0.046656\\
8	0.0279936\\
9	0.01679616\\
10	0.010077696\\
11	0.0060466176\\
12	0.00362797056\\
13	0.002176782336\\
14	0.0013060694016\\
15	0.00078364164096\\
16	0.000470184984576\\
17	0.0002821109907456\\
18	0.00016926659444736\\
19	0.000101559956668416\\
20	6.09359740010496e-05\\
21	3.65615844006297e-05\\
22	2.19369506403778e-05\\
23	1.31621703842267e-05\\
24	7.89730223053602e-06\\
25	4.73838133832161e-06\\
26	2.84302880299297e-06\\
27	1.70581728179578e-06\\
28	1.02349036907747e-06\\
29	6.14094221446481e-07\\
30	3.68456532867889e-07\\
31	2.21073919720733e-07\\
32	1.3264435183244e-07\\
33	7.95866110994639e-08\\
34	4.77519666596784e-08\\
35	2.8651179995807e-08\\
36	1.71907079974842e-08\\
37	1.03144247984905e-08\\
38	6.18865487909431e-09\\
39	3.71319292745659e-09\\
40	2.22791575647395e-09\\
41	1.33674945388437e-09\\
42	8.02049672330623e-10\\
43	4.81229803398374e-10\\
44	2.88737882039024e-10\\
45	1.73242729223415e-10\\
46	1.03945637534049e-10\\
47	6.23673825204292e-11\\
48	3.74204295122575e-11\\
49	2.24522577073545e-11\\
50	1.34713546244127e-11\\
51	8.08281277464763e-12\\
52	4.84968766478858e-12\\
53	2.90981259887314e-12\\
54	1.74588755932389e-12\\
55	1.04753253559433e-12\\
56	6.28519521356599e-13\\
57	3.7711171281396e-13\\
58	2.26267027688376e-13\\
59	1.35760216613025e-13\\
60	8.14561299678152e-14\\
61	4.88736779806892e-14\\
62	2.93242067884135e-14\\
63	1.75945240730481e-14\\
64	1.05567144438289e-14\\
65	6.33402866629731e-15\\
66	3.80041719977839e-15\\
67	2.28025031986703e-15\\
68	1.36815019192022e-15\\
69	8.20890115152132e-16\\
70	4.92534069091279e-16\\
71	2.95520441454767e-16\\
72	1.7731226487286e-16\\
73	1.06387358923716e-16\\
74	6.38324153542297e-17\\
75	3.82994492125378e-17\\
76	2.29796695275227e-17\\
77	1.37878017165136e-17\\
78	8.27268102990817e-18\\
79	4.9636086179449e-18\\
80	2.97816517076694e-18\\
81	1.78689910246017e-18\\
82	1.0721394614761e-18\\
83	6.4328367688566e-19\\
84	3.85970206131396e-19\\
85	2.31582123678837e-19\\
86	1.38949274207302e-19\\
87	8.33695645243815e-20\\
88	5.00217387146289e-20\\
89	3.00130432287773e-20\\
90	1.80078259372664e-20\\
91	1.08046955623598e-20\\
92	6.4828173374159e-21\\
93	3.88969040244954e-21\\
94	2.33381424146972e-21\\
95	1.40028854488183e-21\\
96	8.40173126929101e-22\\
97	5.0410387615746e-22\\
98	3.02462325694476e-22\\
99	1.81477395416686e-22\\
100	1.08886437250011e-22\\
};
\addlegendentry{$\varrho=0.6$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.9\\
3	0.81\\
4	0.729\\
5	0.6561\\
6	0.59049\\
7	0.531441\\
8	0.4782969\\
9	0.43046721\\
10	0.387420489\\
11	0.3486784401\\
12	0.31381059609\\
13	0.282429536481\\
14	0.2541865828329\\
15	0.22876792454961\\
16	0.205891132094649\\
17	0.185302018885184\\
18	0.166771816996666\\
19	0.150094635296999\\
20	0.135085171767299\\
21	0.121576654590569\\
22	0.109418989131512\\
23	0.0984770902183612\\
24	0.0886293811965251\\
25	0.0797664430768726\\
26	0.0717897987691853\\
27	0.0646108188922668\\
28	0.0581497370030401\\
29	0.0523347633027361\\
30	0.0471012869724625\\
31	0.0423911582752162\\
32	0.0381520424476946\\
33	0.0343368382029252\\
34	0.0309031543826326\\
35	0.0278128389443694\\
36	0.0250315550499324\\
37	0.0225283995449392\\
38	0.0202755595904453\\
39	0.0182480036314007\\
40	0.0164232032682607\\
41	0.0147808829414346\\
42	0.0133027946472911\\
43	0.011972515182562\\
44	0.0107752636643058\\
45	0.00969773729787525\\
46	0.00872796356808772\\
47	0.00785516721127895\\
48	0.00706965049015106\\
49	0.00636268544113595\\
50	0.00572641689702236\\
51	0.00515377520732012\\
52	0.00463839768658811\\
53	0.0041745579179293\\
54	0.00375710212613637\\
55	0.00338139191352273\\
56	0.00304325272217046\\
57	0.00273892744995341\\
58	0.00246503470495807\\
59	0.00221853123446226\\
60	0.00199667811101604\\
61	0.00179701029991443\\
62	0.00161730926992299\\
63	0.00145557834293069\\
64	0.00131002050863762\\
65	0.00117901845777386\\
66	0.00106111661199647\\
67	0.000955004950796827\\
68	0.000859504455717144\\
69	0.00077355401014543\\
70	0.000696198609130887\\
71	0.000626578748217798\\
72	0.000563920873396018\\
73	0.000507528786056417\\
74	0.000456775907450775\\
75	0.000411098316705697\\
76	0.000369988485035128\\
77	0.000332989636531615\\
78	0.000299690672878453\\
79	0.000269721605590608\\
80	0.000242749445031547\\
81	0.000218474500528393\\
82	0.000196627050475553\\
83	0.000176964345427998\\
84	0.000159267910885198\\
85	0.000143341119796678\\
86	0.000129007007817011\\
87	0.000116106307035309\\
88	0.000104495676331779\\
89	9.40461086986007e-05\\
90	8.46414978287406e-05\\
91	7.61773480458666e-05\\
92	6.85596132412799e-05\\
93	6.17036519171519e-05\\
94	5.55332867254367e-05\\
95	4.99799580528931e-05\\
96	4.49819622476037e-05\\
97	4.04837660228434e-05\\
98	3.6435389420559e-05\\
99	3.27918504785031e-05\\
100	2.95126654306528e-05\\
};
\addlegendentry{$\varrho=0.9$}

\end{axis}
\end{tikzpicture}%

==> tikz/gauBETA_p100_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
%height=0.33\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
 tick label style={font=\footnotesize} , 
xmin=10,
xmax=115,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-0.001,
ymax=1.001,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={anchor=south east, legend cell align=left,  font = {\footnotesize}, anchor=south west, align=left, draw=none, legend columns=4,at={(-0.2,-0.37)}}
%legend style={at={(0.574,0.517)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=0.8pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.205388525215561\\
25	0.0975624147645011\\
40	0.0778526868764491\\
55	0.0767052263783963\\
70	0.0791140885601742\\
85	0.0856926145020936\\
100	0.0924756447151881\\
115	0.100056917592486\\
};
\addlegendentry{LWE, $\varrho=0.2 $}

\addplot [color=red, line width=0.8pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.225192396877919\\
25	0.15431415021047\\
40	0.168372825360852\\
55	0.196442945042742\\
70	0.225225580001624\\
85	0.254643678287651\\
100	0.282396239772343\\
115	0.30830278218007\\
};
\addlegendentry{$\varrho=0.4 $}

\addplot [color=red, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.26933279153671\\
25	0.267678107195924\\
40	0.330175562803983\\
55	0.390504425803453\\
70	0.442822157359809\\
85	0.487493313268137\\
100	0.526112083716998\\
115	0.559304543400184\\
};
\addlegendentry{$\varrho=0.6 $}

\addplot [color=red, dotted, line width=0.8pt, mark size=2.0pt,mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.376796823805654\\
25	0.482418334126833\\
40	0.582073618704297\\
55	0.652105062226239\\
70	0.702543830075915\\
85	0.740275724935368\\
100	0.769726785004595\\
115	0.793323217007636\\
};
\addlegendentry{$\varrho=0.8 $}

\addplot [color=blue, dashdotted, line width=0.8pt, mark size=2.0pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0128832796584193\\
25	0.0527794677998769\\
40	0.358787550751363\\
55	0.504743047735294\\
70	0.58436899283294\\
85	0.638773094835167\\
100	0.674810729761734\\
115	0.704061062995275\\
};
\addlegendentry{\tabasco{}, $\varrho=0.2 $}

\addplot [color=blue, line width=0.8pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0336089587109955\\
25	0.518705487086826\\
40	0.682966993282989\\
55	0.753961278893824\\
70	0.797889598037769\\
85	0.828443756638582\\
100	0.849601610009589\\
115	0.866643767653788\\
};
\addlegendentry{$\varrho=0.4 $}

\addplot [color=blue, dashed, line width=0.8pt, mark size=2.0pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.15977960604657\\
25	0.71695904555693\\
40	0.807270287394314\\
55	0.849768181756655\\
70	0.874367804011666\\
85	0.89197470906287\\
100	0.904805662269229\\
115	0.915420642311718\\
};
\addlegendentry{$\varrho=0.6 $}

\addplot [color=blue, dotted, line width=0.8pt, mark size=2.0pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.547125677995541\\
25	0.798502744292643\\
40	0.860089231773902\\
55	0.890395757897268\\
70	0.909564241249303\\
85	0.922381222925005\\
100	0.931778695678722\\
115	0.93914702789938\\
};
\addlegendentry{$\varrho=0.8 $}

\end{axis}

\end{tikzpicture}%

==> tikz/gauNMSE_p100_varrho0dot2_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
xtick={20,40,60,80,100},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
 tick label style={font=\scriptsize} , 
ymin=0.0208964487986457,
%ymax=1.2694911990326,
ymax = 0.5,
ytick = {0.1,0.2,0.3,0.4,0.5}, 
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={$\varrho=0.2 $},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red,  line width=0.7pt, mark size=1.8pt,    mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.421388205395662\\
25	0.100309573880561\\
40	0.0810018864340239\\
55	0.0763101819514599\\
70	0.0740613126315062\\
85	0.0726242596510709\\
100	0.0714801790459146\\
115	0.0704677042441133\\
};
\addlegendentry{LWE}

\addplot [color=black,  line width=0.7pt, mark size=1.8pt,   mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.46122396269448\\
25	0.189203597211247\\
40	0.139131309105173\\
55	0.117533248591795\\
70	0.100021918992804\\
85	0.081785686320972\\
100	0.0651498347426259\\
115	0.0543141153824146\\
};
\addlegendentry{STOA}

\addplot [color=mycolor1,  line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.372925223053353\\
25	0.164187678261226\\
40	0.102298761728827\\
55	0.0736766354018533\\
70	0.0581237312562378\\
85	0.0482655290112879\\
100	0.0412008472481337\\
115	0.0362929749221009\\
};
\addlegendentry{ST-gaus}

\addplot [color=mycolor2,  line width=0.7pt, mark size=1.8pt,    mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	1.2694911990326\\
25	0.249213527716151\\
40	0.145655795409103\\
55	0.0935374829064041\\
70	0.0720098464963754\\
85	0.0613352604491353\\
100	0.0514994561385525\\
115	0.0466581652863365\\
};
\addlegendentry{ST-nong}

\addplot [color=blue,  line width=0.7pt, mark size=1.8pt,    mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0809793367466806\\
25	0.0740455197793713\\
40	0.04860460699498\\
55	0.0400309298363954\\
70	0.0350667366553499\\
85	0.0313702480198924\\
100	0.0283812666224246\\
115	0.0261205609983072\\
};
\addlegendentry{\tabasco{}}

\end{axis}
\end{tikzpicture}%

==> tikz/gauNMSE_p100_varrho0dot4_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
xtick={20,40,60,80,100},
ytick = {0.1,0.2,0.3,0.4,0.5}, 
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.0336644869184433,
ymax = 0.54,
%ymax=1.16526678522785,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={$\varrho=0.4 $}, 
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.525513131146538\\
25	0.270047706765539\\
40	0.24416621658863\\
55	0.230518804566445\\
70	0.219322545728277\\
85	0.209466895014301\\
100	0.200877587837181\\
115	0.192745493873973\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt,  mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.557575387568379\\
25	0.285436351582111\\
40	0.164197149121585\\
55	0.124187792793014\\
70	0.103996872678986\\
85	0.0909036298985663\\
100	0.0804788600882667\\
115	0.0719250228247473\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.474321062301439\\
25	0.180414542396545\\
40	0.12672553953853\\
55	0.0947555060942857\\
70	0.0741051576761534\\
85	0.0618891525273407\\
100	0.0532060807131955\\
115	0.0472645494532335\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	1.16526678522785\\
25	0.263800194428618\\
40	0.168510183465771\\
55	0.115044814060003\\
70	0.0865015355206526\\
85	0.0720313335985859\\
100	0.0614319225726784\\
115	0.0563209716321833\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue, line width=0.7pt, mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.272040941511234\\
25	0.125086312346454\\
40	0.0902870365334872\\
55	0.0723835363718454\\
70	0.0606657872925614\\
85	0.052479569072472\\
100	0.0464513618769075\\
115	0.0420806086480541\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/gauNMSE_p100_varrho0dot6_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.0507699442486262,
ymax = 0.5,
%ymax=0.941932239832303,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={20,40,60,80,100},
ytick = {0.1,0.2,0.3,0.4,0.5}, 
title={$\varrho=0.6 $}, 
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.634751718672683\\
25	0.428030850697016\\
40	0.372917087754849\\
55	0.333470949181421\\
70	0.301844391185302\\
85	0.275950588896406\\
100	0.254039128609047\\
115	0.235642012327365\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.644431143446459\\
25	0.286302390901258\\
40	0.184981813864624\\
55	0.141060809220168\\
70	0.114950918587138\\
85	0.0968569708771548\\
100	0.0830734567845264\\
115	0.073408128064207\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.488559546609828\\
25	0.20835214725371\\
40	0.135831995573022\\
55	0.10489010962313\\
70	0.0852986995186614\\
85	0.0717714545530481\\
100	0.0615646089824303\\
115	0.0548520446560123\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	0.941932239832303\\
25	0.251349430601018\\
40	0.154948791064674\\
55	0.116270658691382\\
70	0.0943896051251522\\
85	0.0787901253565034\\
100	0.0667286821231975\\
115	0.0594190353821245\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue, line width=0.7pt, mark size=1.8pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.435001912679731\\
25	0.158936665917267\\
40	0.114616998480798\\
55	0.0913956352976611\\
70	0.0757400421345105\\
85	0.0648408231178333\\
100	0.0563687559448844\\
115	0.0507699442486262\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/gauNMSE_p100_varrho0dot8_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.0552820090141459,
ymax = 0.5,
%ymax=0.684092532475137,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
xtick={20,40,60,80,100},
ytick = {0.1,0.2,0.3,0.4,0.5}, 
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={$\varrho=0.8 $}, 
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.659799980875326\\
25	0.439371236804732\\
40	0.341694026820617\\
55	0.280642088964092\\
70	0.237359881246668\\
85	0.206181538232452\\
100	0.181913093980105\\
115	0.163388815902562\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt,  mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.623226991347306\\
25	0.278229301154114\\
40	0.181655996164373\\
55	0.13715278098867\\
70	0.10980158141388\\
85	0.0924380982738823\\
100	0.0798659432594798\\
115	0.0709101538235731\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.487925691517437\\
25	0.216623527194569\\
40	0.144688415132019\\
55	0.110186754326991\\
70	0.0890717650009035\\
85	0.0753972382997714\\
100	0.0651469442171782\\
115	0.0582182806059913\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	0.684092532475137\\
25	0.234972311202957\\
40	0.151855605011749\\
55	0.115848797426424\\
70	0.0930034618108073\\
85	0.0783873146981564\\
100	0.0673014483477707\\
115	0.0602201535303051\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue, line width=0.7pt, mark size=1.8pt,  mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.355526229877736\\
25	0.180543062335463\\
40	0.127495342442498\\
55	0.100034948381937\\
70	0.0823091045347243\\
85	0.0705659673765752\\
100	0.0614528551689625\\
115	0.0552820090141459\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/perm_gauNMSE_p100_varrho0dot2_mc5000_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
xtick={20,40,60,80,100},
ytick = {0.1,0.2,0.3,0.4,0.5}, 
xlabel style={font=\color{white!15!black}},
 tick label style={font=\scriptsize} , 
xlabel={$n$},
%ymin=0.0208964487986457,
ymin=0.063384782546622,
%ymax=1.2948172344377,
ymax = 0.43,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.421501530205038\\
25	0.10036864499091\\
40	0.0810797685978442\\
55	0.0763854989774187\\
70	0.0740431035256935\\
85	0.0726066823377716\\
100	0.0715107818328131\\
115	0.0704809781832774\\
};
\addlegendentry{LWE}

\addplot [color=black,  line width=0.7pt, mark size=1.8pt,  mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.460918999958143\\
25	0.189206083943737\\
40	0.139049421503074\\
55	0.117948918979298\\
70	0.105936119307902\\
85	0.0982092480767996\\
100	0.0927485759814686\\
115	0.0885535387774011\\
};
\addlegendentry{STOA}

\addplot [color=mycolor1,  line width=0.7pt, mark size=1.8pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.372487298225597\\
25	0.158850497852085\\
40	0.123439910174653\\
55	0.108405580543926\\
70	0.0996386063328815\\
85	0.0938172261479216\\
100	0.0895593527483027\\
115	0.0862073028434835\\
};
\addlegendentry{ST-gaus}

\addplot [color=mycolor2,  line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	1.2948172344377\\
25	0.236828074664148\\
40	0.158582898789788\\
55	0.133682972917569\\
70	0.117880292467105\\
85	0.106069374380344\\
100	0.101422322557861\\
115	0.093522337067972\\
};
\addlegendentry{ST-nong}

\addplot [color=blue,  line width=0.7pt, mark size=1.8pt,   mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0809479405589102\\
25	0.0770275615306021\\
40	0.0758567540190079\\
55	0.0752431479313902\\
70	0.0747350309137317\\
85	0.0740947992423497\\
100	0.0730277495622928\\
115	0.0718881688664\\
};
\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/perm_gauNMSE_p100_varrho0dot4_mc5000_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
xtick={20,40,60,80,100},
ytick = {0.1,0.2,0.3,0.4,0.5}, 
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.19,
%ymin=0.0336644869184433,
ymax = 0.53,
%ymax=1.21839152027721,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	0.525678391861711\\
25	0.270010872024347\\
40	0.244213608237757\\
55	0.230477925392509\\
70	0.219198567726212\\
85	0.209521575709447\\
100	0.200812918154746\\
115	0.192799133373434\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.556691453608581\\
25	0.330153222163805\\
40	0.282208907404129\\
55	0.257190884298112\\
70	0.239659583150343\\
85	0.225947839628382\\
100	0.214383073880183\\
115	0.204402552918685\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.498322548502575\\
25	0.317451565358134\\
40	0.277625866872311\\
55	0.255243510942282\\
70	0.23866834896541\\
85	0.225397947911757\\
100	0.214068909364446\\
115	0.204155073160979\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	1.21839152027721\\
25	0.38885013134313\\
40	0.299199512181395\\
55	0.270452565395207\\
70	0.252861125477686\\
85	0.234538841831489\\
100	0.220666896373482\\
115	0.208996682249144\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue, line width=0.7pt, mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.272066681288488\\
25	0.254372574846419\\
40	0.241156641727964\\
55	0.229473105141576\\
70	0.21891410438731\\
85	0.209453102057669\\
100	0.200763587653361\\
115	0.19277439953861\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/perm_tNMSE_nu5_p100_varrho0dot2_mc5000_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.0783098628324136,
ymax=1.2,
ytick={0.2,0.4,0.6,0.8,1,1.2},
xtick={20,40,60,80,100},
 tick label style={font=\scriptsize} , 
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt,mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	1.3084502351159\\
25	0.244902109705596\\
40	0.13589569073187\\
55	0.109838156684109\\
70	0.101631732999806\\
85	0.0945739863429331\\
100	0.094276713828129\\
115	0.0870109587026818\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	6.92223373316737\\
25	4.84648925625609\\
40	2.69053727061375\\
55	1.86727835198294\\
70	1.6866118114358\\
85	1.31185208007638\\
100	1.52979243276196\\
115	0.942751391359844\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt,mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	7.06391820105904\\
25	4.84908610179851\\
40	2.68832888288523\\
55	1.86504539708231\\
70	1.68537772338953\\
85	1.31081371319643\\
100	1.5296614477248\\
115	0.942476664097407\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	3.43823135537358\\
25	0.651143366265818\\
40	0.321242679171014\\
55	0.248233628533583\\
70	0.195340692393526\\
85	0.176152773764788\\
100	0.175471604549573\\
115	0.143997145126325\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue, line width=0.7pt, mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.210608852746009\\
25	0.149287138242854\\
40	0.116338270441239\\
55	0.103722283195788\\
70	0.0995074610438729\\
85	0.094253763903668\\
100	0.0946946314574597\\
115	0.0875569379507228\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/perm_tNMSE_nu5_p100_varrho0dot4_mc5000_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.214333004144464,
ymax=1.2,
ytick={0.2,0.4,0.6,0.8,1,1.2},
xtick={20,40,60,80,100},
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
 tick label style={font=\scriptsize} , 
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	1.22376773905966\\
25	0.390579774646408\\
40	0.30125425984278\\
55	0.275381589039403\\
70	0.263599488611472\\
85	0.253269569368323\\
100	0.248458283587163\\
115	0.238147782382738\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt,mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	5.63112189920143\\
25	3.92384176247116\\
40	2.266206224868\\
55	1.6137139725554\\
70	1.45235774644194\\
85	1.16750320514039\\
100	1.32021603351324\\
115	0.868437911023185\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	5.73819349017054\\
25	3.92794660024952\\
40	2.26723460950436\\
55	1.61139324318236\\
70	1.45356844282833\\
85	1.16815288553194\\
100	1.32217536695278\\
115	0.869999728380954\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt,mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	2.85771741436131\\
25	0.687082019674252\\
40	0.442004307252907\\
55	0.37057240685064\\
70	0.342479017773145\\
85	0.316620172113531\\
100	0.304996781043299\\
115	0.291882044115955\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue, line width=0.7pt, mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.379568235498162\\
25	0.321587986495897\\
40	0.288488584991755\\
55	0.272090123014699\\
70	0.262770309196803\\
85	0.253578272322906\\
100	0.249397915448769\\
115	0.238802395391235\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/tNMSE_nu5_p100_varrho0dot2_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
xtick={50,100,150},
ytick={0.2,0.4,0.6,0.8,1,1.2},
xtick={20,40,60,80,100},
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.0502391697770027,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	1.78238535903651\\
25	0.247660744261288\\
40	0.141400145436929\\
55	0.108225032513963\\
70	0.101014895925162\\
85	0.0949352705669861\\
100	0.0923081291905833\\
115	0.089480521633637\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	11.3503899950374\\
25	4.89455877526661\\
40	3.07634499073816\\
55	1.74204202008161\\
70	1.50725051211254\\
85	1.29127995782966\\
100	1.27828616105313\\
115	1.12822444431713\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	11.6809691990806\\
25	4.89960024937417\\
40	3.07141428358584\\
55	1.73074653023981\\
70	1.49224300291374\\
85	1.27666502384632\\
100	1.26609376221559\\
115	1.11861542110709\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	4.56564487650056\\
25	0.629744632181775\\
40	0.334349825130945\\
55	0.222564550067087\\
70	0.17952959342376\\
85	0.149378058932662\\
100	0.134096115739603\\
115	0.118083963413918\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue,line width=0.7pt, mark size=1.8pt,  mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.27272553896473\\
25	0.151842081235255\\
40	0.102465641505196\\
55	0.0787035202197611\\
70	0.0719976446526393\\
85	0.0645741917345378\\
100	0.0606877127848368\\
115	0.0558212997522252\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/tNMSE_nu5_p100_varrho0dot4_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
ytick={0.2,0.4,0.6,0.8,1,1.2},
xtick={20,40,60,80,100},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.0648603476800369,
ymax=1.2,
 tick label style={font=\scriptsize} , 
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	1.58846608157297\\
25	0.394946558086063\\
40	0.305963868015247\\
55	0.274249900609795\\
70	0.263543341955782\\
85	0.253476508096269\\
100	0.246998506653678\\
115	0.240367265006693\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	9.09887376833166\\
25	4.03819657818215\\
40	2.50282637019721\\
55	1.43667781331262\\
70	1.22915950293766\\
85	1.0436781843147\\
100	1.02761853318782\\
115	0.931677759860324\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	9.27627385651063\\
25	3.98769474097123\\
40	2.46987375284543\\
55	1.42252194670749\\
70	1.22448501847584\\
85	1.03998496249385\\
100	1.0235798103343\\
115	0.926918447822008\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	3.74557942097376\\
25	0.631119743117498\\
40	0.339949993130694\\
55	0.243391962936299\\
70	0.202678673983778\\
85	0.170354553999268\\
100	0.150805156009978\\
115	0.133048290960338\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue, line width=0.7pt, mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.427367743129919\\
25	0.229617575542525\\
40	0.175212434976903\\
55	0.138954674342316\\
70	0.122746394917085\\
85	0.108091074105377\\
100	0.09978164867633\\
115	0.0906639698489475\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/tNMSE_nu5_p100_varrho0dot6_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
xtick={20,40,60,80,100},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
 tick label style={font=\scriptsize} , 
ymin=0.0996210632090237,
ytick={0.2,0.4,0.6,0.8,1,1.2},
ymax=1.2,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	1.34222570333092\\
25	0.54575303483332\\
40	0.463618059994889\\
55	0.421246522294391\\
70	0.396840360020582\\
85	0.374174822532173\\
100	0.357046574054364\\
115	0.340212776411591\\
};
%\addlegendentry{LWE}

\addplot [color=black,  line width=0.7pt, mark size=1.8pt,  mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	6.34524670801555\\
25	2.84811761943188\\
40	1.73064379042305\\
55	1.03157715398456\\
70	0.878232641637688\\
85	0.735584037357028\\
100	0.714520406958265\\
115	0.65960018272793\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt,   mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	6.28044032357112\\
25	2.78342979968431\\
40	1.6981374395043\\
55	1.01352099735484\\
70	0.866749151340924\\
85	0.729297160509844\\
100	0.710540543824973\\
115	0.657422235115295\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2,  line width=0.7pt, mark size=1.8pt,  mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	2.65627879287611\\
25	0.567576696499149\\
40	0.342217929192866\\
55	0.244273440966429\\
70	0.204028307261086\\
85	0.173342022644699\\
100	0.158704585218494\\
115	0.140695092578489\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue,  line width=0.7pt, mark size=1.8pt,  mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.573345341327857\\
25	0.292256655965451\\
40	0.21984909039556\\
55	0.173610066553108\\
70	0.151786965203496\\
85	0.132812297774009\\
100	0.122208350436066\\
115	0.110690070232249\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/tNMSE_nu5_p100_varrho0dot8_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=115,
 tick label style={font=\scriptsize} , 
ytick={0.2,0.4,0.6,0.8,1,1.2},
xtick={20,40,60,80,100},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.10656820293731,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, line width=0.7pt, mark size=1.8pt,mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
10	1.04901769274967\\
25	0.580285713258883\\
40	0.483369294856306\\
55	0.417800954692053\\
70	0.375937238814948\\
85	0.338762757501303\\
100	0.313303435917393\\
115	0.289223299485478\\
};
%\addlegendentry{LWE}

\addplot [color=black, line width=0.7pt, mark size=1.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	3.64447121979474\\
25	1.54581184820271\\
40	0.974485372543345\\
55	0.613299092092512\\
70	0.511424418076176\\
85	0.419612003781099\\
100	0.401625538956648\\
115	0.377311789968813\\
};
%\addlegendentry{STOA}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt,mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	3.37526806008386\\
25	1.46277940349431\\
40	0.938906541941594\\
55	0.596455285426831\\
70	0.501780183549155\\
85	0.414594512834484\\
100	0.398638841511323\\
115	0.375641877043801\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt, mark size=1.8pt,mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
10	1.61475694497524\\
25	0.465609334456726\\
40	0.318713708784133\\
55	0.238049820781156\\
70	0.203931720006165\\
85	0.171546171949723\\
100	0.154495569024332\\
115	0.139399958024391\\
};
%\addlegendentry{ST-nong}

\addplot [color=blue, line width=0.7pt, mark size=1.8pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.553093237270405\\
25	0.322205438924852\\
40	0.244042835294069\\
55	0.190191432452749\\
70	0.164510430443775\\
85	0.141900929583793\\
100	0.130506218478823\\
115	0.118409114374789\\
};
%\addlegendentry{Tabasco}

\end{axis}
\end{tikzpicture}%

==> tikz/tapNMSE_v5_alpha0dot1_p250_mc5000_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=50,
xmax=350,
xlabel style={font=\color{white!15!black}},
 tick label style={font=\scriptsize} , 
xlabel={$n$},
ymin=0.07,
%ymax=3.34057236073248,
ymax = 0.6, 
ylabel style={font=\color{white!15!black}},
 ytick={0.1,0.2,0.3,0.4,0.5,0.6},
 yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue,  line width=0.7pt, mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.218732227528755\\
100	0.149116649302869\\
150	0.11826635707236\\
200	0.0994372255299632\\
250	0.0893248999819819\\
300	0.079261191985478\\
350	0.0736911825828627\\
};
%\addlegendentry{Tabasco}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.6pt,  mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	3.34057236073248\\
100	1.64526447411866\\
150	1.00656624081186\\
200	0.736909638301744\\
250	0.678784886771282\\
300	0.526252368579283\\
350	0.477260815457979\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2,  line width=0.7pt, mark size=1.8pt, mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
50	0.339706913083853\\
100	0.192819506122445\\
150	0.14902980672626\\
200	0.121115115848432\\
250	0.108404983346109\\
300	0.0937070097141289\\
350	0.08796415392553\\
};
%\addlegendentry{ST-nong}

\addplot [color=red,  line width=0.7pt, mark size=1.8pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
50	0.357201945528367\\
100	0.217997105693702\\
150	0.164884355033958\\
200	0.138467072098963\\
250	0.12174441840549\\
300	0.108132392291832\\
350	0.0974023668896117\\
};
%\addlegendentry{MnMx-Taper}

\end{axis}
\end{tikzpicture}%

==> tikz/tapNMSE_v5_alpha0dot3_p250_mc5000_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=50,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
 tick label style={font=\scriptsize} , 
ymin=0.057144447665732,
%ymax=3.06240348037945,
ymax = 0.7, 
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
 ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=0.7pt, mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.187554543961562\\
100	0.129034349187994\\
150	0.0971644159070281\\
200	0.0820806463464124\\
250	0.0700794293344638\\
300	0.0651676288909634\\
350	0.057144447665732\\
};
%\addlegendentry{Tabasco}

\addplot [color=mycolor1, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	3.06240348037945\\
100	1.82042295647478\\
150	1.03634054499546\\
200	0.92227319060456\\
250	0.651398167178251\\
300	0.755384376732977\\
350	0.493365670732465\\
};
%\addlegendentry{ST-gaus}

\addplot [color=red, line width=0.7pt, mark size=2.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
50	0.273825424989417\\
100	0.188486748966457\\
150	0.120403605426103\\
200	0.114187216430875\\
250	0.0877826254753019\\
300	0.087584469595016\\
350	0.0749665201233768\\
};
%\addlegendentry{Tapering}

%\addplot [color=black, line width=0.7pt]
 % table[row sep=crcr]{%
%50	0.216783522760308\\
%100	0.143392307745548\\
%150	0.112376340006718\\
%200	0.0933902340326324\\
%250	0.0800297167752816\\
%300	0.0706885195141863\\
%350	0.0637888742909972\\
%};
%\addlegendentry{Tabasco - theory}

\end{axis}
\end{tikzpicture}%

==> tikz/tapNMSE_vInf_alpha0dot1_p250_mc5000_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=50,
xmax=350,
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
 ytick={0.06,0.08,0.1,0.12,0.14,0.16},
xlabel={$n$},
ymin=0.0405663718172311,
ymax=0.164255042692645,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%title = {$\alpha=0.1$}, 
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=0.7pt,  mark size=1.8pt,  mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.125563322039169\\
100	0.0846914830676173\\
150	0.0666701387984449\\
200	0.0564517817837101\\
250	0.0494638898345657\\
300	0.0444587124442788\\
350	0.0405663718172311\\
};
\addlegendentry{\tabasco{}}

\addplot [color=mycolor1, line width=0.7pt,  mark size=1.6pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.149704371650435\\
100	0.0972037152391348\\
150	0.0756204852630571\\
200	0.0634377248096664\\
250	0.0553977761524816\\
300	0.0495430652326312\\
350	0.0450803758029725\\
};
\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt,  mark size=1.8pt,  mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
50	0.164255042692645\\
100	0.102674039307579\\
150	0.078254684522151\\
200	0.0661806877499486\\
250	0.0577401065145807\\
300	0.0515156145373438\\
350	0.0467374906212217\\
};
\addlegendentry{ST-nong}

\addplot [color=red, line width=0.7pt,  mark size=1.8pt,   mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
50	0.139613433374077\\
100	0.0899416756937583\\
150	0.0704959965837283\\
200	0.0598864438372418\\
250	0.0512122548101419\\
300	0.0465000995274802\\
350	0.0417521039677922\\
};
\addlegendentry{MnMx-Taper}

\end{axis}
\end{tikzpicture}%

==> tikz/tapNMSE_vInf_alpha0dot3_p250_mc5000_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14200,0.67200,0.30300}%
\definecolor{mycolor2}{rgb}{0.54200,0.27200,0.60300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=50,
xmax=350,
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ymin=0.0291609014728811,
ymax=0.144132577547404,
 ytick={0.04,0.06,0.08,0.1,0.12,0.14},
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%title = {$\alpha=0.3$}, 
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=0.7pt,  mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0.103327278941438\\
100	0.0655542939951947\\
150	0.0506863383132509\\
200	0.0422457227809808\\
250	0.0362714857515243\\
300	0.0321236350889386\\
350	0.0291609014728811\\
};
%\addlegendentry{Tabasco}

\addplot [color=mycolor1, line width=0.7pt,  mark size=1.6pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	0.124436282629773\\
100	0.0761802043580991\\
150	0.0576397545226367\\
200	0.0476491177800437\\
250	0.0409381530616623\\
300	0.0362527399144349\\
350	0.0327305855230006\\
};
%\addlegendentry{ST-gaus}

\addplot [color=mycolor2, line width=0.7pt,  mark size=1.8pt,  mark=triangle, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
50	0.144132577547404\\
100	0.0848060270613279\\
150	0.0617372415229661\\
200	0.0506799338556683\\
250	0.0433436190266569\\
300	0.0386018354687574\\
350	0.0349287521500761\\
};
%\addlegendentry{ST-nong}

\addplot [color=red, line width=0.7pt,  mark size=1.8pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
50	0.112379990165522\\
100	0.0696886656047746\\
150	0.0524024179717632\\
200	0.0436565781591911\\
250	0.0371187586317442\\
300	0.0327553700648394\\
350	0.0300339950697892\\
};
%\addlegendentry{MnMx-Taper}

\end{axis}
\end{tikzpicture}%

==> tikz/taper_NMSE_versus_k_nu5_alpha0dot1_p250_n100_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={bandwidth, $k$},
ymin=0.169603038849602,
ymax=0.237796104445795,
 tick label style={font=\scriptsize} , 
ylabel style={font=\color{white!15!black}},
xtick={2,4,6,8,10,12,14,16,18},
 ytick={0.17,0.19,0.21,0.23},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={anchor=south west, legend cell align=left,  font = {\footnotesize}, align=right, draw=none, legend columns=2,at={(-0.2,-0.47)}}
]

\addplot [color=red, dashed, line width=0.7pt,  mark size=1.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.252314442975713\\
4	0.194160501644641\\
6	0.205650972702826\\
8	0.23159831318618\\
10	0.262691115604645\\
12	0.296090732620476\\
14	0.33065121888011\\
16	0.36582490220224\\
18	0.401318437111787\\
20	0.436961168306168\\
22	0.472647377224081\\
24	0.508308249332154\\
26	0.543897161400158\\
28	0.579381462283172\\
30	0.614737640538039\\
32	0.649948359457984\\
34	0.685000570852554\\
36	0.719884277189121\\
38	0.754591696974678\\
40	0.789116688514135\\
42	0.82345434362127\\
44	0.857600695749555\\
46	0.891552506772088\\
48	0.925307108841565\\
50	0.958862285480451\\
52	0.992216181044058\\
54	1.02536723099308\\
56	1.05831410762518\\
58	1.0910556774269\\
60	1.12359096725624\\
62	1.15591913730345\\
64	1.18803945930375\\
66	1.21995129885501\\
68	1.25165410096975\\
70	1.28314737819527\\
72	1.31443070078742\\
74	1.34550368853742\\
76	1.37636600393804\\
78	1.40701734644106\\
80	1.43745744760936\\
82	1.46768606700572\\
84	1.49770298869202\\
86	1.52750801823598\\
88	1.55710098014235\\
90	1.58648171564013\\
92	1.61565008077025\\
94	1.64460594472701\\
96	1.67334918841546\\
98	1.70187970319264\\
100	1.73019738976616\\
102	1.75830215722769\\
104	1.78619392220269\\
106	1.81387260810052\\
108	1.84133814445136\\
110	1.86859046631854\\
112	1.89562951377666\\
114	1.92245523144695\\
116	1.94906756808279\\
118	1.97546647619934\\
120	2.00165191174171\\
122	2.02762383378732\\
124	2.0533822042784\\
126	2.07892698778098\\
128	2.1042581512676\\
130	2.12937566392103\\
132	2.15427949695655\\
134	2.17896962346098\\
136	2.20344601824651\\
138	2.22770865771792\\
140	2.25175751975164\\
142	2.27559258358553\\
144	2.29921382971832\\
146	2.32262123981772\\
148	2.34581479663631\\
150	2.3687944839345\\
152	2.39156028640981\\
154	2.41411218963215\\
156	2.43645017998396\\
158	2.4585742446055\\
160	2.48048437134421\\
162	2.50218054870817\\
164	2.52366276582287\\
166	2.54493101239169\\
168	2.56598527865888\\
170	2.58682555537574\\
172	2.60745183376885\\
174	2.627864105511\\
176	2.64806236269392\\
178	2.66804659780302\\
180	2.68781680369406\\
182	2.70737297357121\\
184	2.72671510096676\\
186	2.74584317972218\\
188	2.76475720397047\\
190	2.78345716811962\\
192	2.80194306683721\\
194	2.82021489503606\\
196	2.83827264786072\\
198	2.85611632067489\\
200	2.87374590904956\\
202	2.89116140875205\\
204	2.90836281573554\\
206	2.92535012612936\\
208	2.94212333622987\\
210	2.95868244249183\\
212	2.97502744152036\\
214	2.99115833006333\\
216	3.00707510500422\\
218	3.02277776335538\\
220	3.03826630225165\\
222	3.05354071894449\\
224	3.06860101079623\\
226	3.08344717527478\\
228	3.09807920994864\\
230	3.11249711248214\\
232	3.1267008806309\\
234	3.14069051223768\\
236	3.15446600522829\\
238	3.16802735760785\\
240	3.18137456745715\\
242	3.19450763292928\\
244	3.20742655224638\\
246	3.2201313236966\\
248	3.23262194563118\\
250	3.2448984164617\\
};
\addlegendentry{$\W \circ \S$}

\addplot [color=blue, line width=0.7pt,  mark size=1.8pt,mark=o,mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.238854941657183\\
4	0.172773343394255\\
6	0.169603038849602\\
8	0.178298742201071\\
10	0.190156758968238\\
12	0.202678769452711\\
14	0.21497950478982\\
16	0.226724096729982\\
18	0.237796104445795\\
20	0.248173267717984\\
22	0.25787520324519\\
24	0.266939607698731\\
26	0.275410895966149\\
28	0.283334656257104\\
30	0.290754966076301\\
32	0.297713163572059\\
34	0.304247372957599\\
36	0.310392421049903\\
38	0.316179952087749\\
40	0.321638636694763\\
42	0.326794418452709\\
44	0.331670767651845\\
46	0.336288926311199\\
48	0.340668136705716\\
50	0.344825850196655\\
52	0.348777915680024\\
54	0.352538748314495\\
56	0.356121479862475\\
58	0.359538092264331\\
60	0.362799536134683\\
62	0.365915835820239\\
64	0.368896182548907\\
66	0.371749017063782\\
68	0.374482102992297\\
70	0.37710259206116\\
72	0.37961708213716\\
74	0.382031668954963\\
76	0.38435199228655\\
78	0.386583277212469\\
80	0.388730371072115\\
82	0.390797776597485\\
84	0.392789681671521\\
86	0.394709986096901\\
88	0.39656232571316\\
90	0.398350094158274\\
92	0.400076462534603\\
94	0.401744397207528\\
96	0.403356675937708\\
98	0.404915902523985\\
100	0.406424520113139\\
102	0.407884823314538\\
104	0.40929896924185\\
106	0.410668987590085\\
108	0.411996789844081\\
110	0.413284177703864\\
112	0.414532850802943\\
114	0.415744413787353\\
116	0.416920382815969\\
118	0.418062191536228\\
120	0.419171196583718\\
122	0.420248682649075\\
124	0.421295867151184\\
126	0.422313904551757\\
128	0.423303890342828\\
130	0.424266864735614\\
132	0.425203816076406\\
134	0.426115684012657\\
136	0.42700336243026\\
138	0.427867702180993\\
140	0.428709513617347\\
142	0.429529568950378\\
144	0.430328604444767\\
146	0.431107322464024\\
148	0.431866393377574\\
150	0.432606457340482\\
152	0.433328125955558\\
154	0.434031983826829\\
156	0.434718590012493\\
158	0.43538847938489\\
160	0.436042163904295\\
162	0.436680133812841\\
164	0.437302858754315\\
166	0.437910788825146\\
168	0.43850435556143\\
170	0.439083972866483\\
172	0.439650037883036\\
174	0.440202931813891\\
176	0.440743020694516\\
178	0.441270656120845\\
180	0.441786175935246\\
182	0.442289904873446\\
184	0.442782155174949\\
186	0.443263227159323\\
188	0.443733409770557\\
190	0.444192981091508\\
192	0.444642208830339\\
194	0.44508135078069\\
196	0.445510655257214\\
198	0.445930361507996\\
200	0.446340700105251\\
202	0.446741893315633\\
204	0.447134155451349\\
206	0.447517693203235\\
208	0.447892705956855\\
210	0.448259386092603\\
212	0.448617919270739\\
214	0.448968484702222\\
216	0.449311255406148\\
218	0.449646398454552\\
220	0.449974075205266\\
222	0.450294441523512\\
224	0.450607647992845\\
226	0.450913840116016\\
228	0.451213158506311\\
230	0.45150573906988\\
232	0.451791713179518\\
234	0.452071207840367\\
236	0.452344345847952\\
238	0.452611245938951\\
240	0.452872022935068\\
242	0.453126787880375\\
244	0.453375648172431\\
246	0.453618707687514\\
248	0.453856066900238\\
250	0.45408782299785\\
};
%\addlegendentry{$\hat \M_{\beta}$}

\end{axis}
\end{tikzpicture}%

==> tikz/taper_NMSE_versus_k_nuInf_alpha0dot1_p250_n100_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=0.0838069697070957,
ymax=0.11019657729508,
xlabel={bandwidth, $k$},
tick label style={font=\scriptsize} , 
ylabel style={font=\color{white!15!black}},
             yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=3,
                     },%ylabel={$\E[ \| \hat \M - \M \|_{\Fr}^2]$},
%ylabel={$\E[ \| \hat \M - \M \|_{\Fr}^2]$},
xtick={2,4,6,8,10,12,14,16,18},
 ytick={0.085,0.09,0.095,0.1,0.105,0.11},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={anchor=south west, legend cell align=left,  font = {\footnotesize}, align=right, draw=none, legend columns=2,at={(0.3,-0.47)}}
]
\addplot [color=blue,  line width=0.7pt,  mark size=1.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.188530117638868\\
4	0.10271846613498\\
6	0.0860520840854068\\
8	0.0838069697070957\\
10	0.0865686209767171\\
12	0.0914654829731711\\
14	0.0973501364282572\\
16	0.103686178302792\\
18	0.11019657729508\\
20	0.11672871265758\\
22	0.123195111992565\\
24	0.129544717166694\\
26	0.13574785158656\\
28	0.141787869627492\\
30	0.147656289020973\\
32	0.153349840135404\\
34	0.158868619027783\\
36	0.164214900697289\\
38	0.169392360182408\\
40	0.17440555264593\\
42	0.179259561849643\\
44	0.183959760349047\\
46	0.188511645100083\\
48	0.192920724718847\\
50	0.197192442554498\\
52	0.201332124840055\\
54	0.205344946539041\\
56	0.20923590974666\\
58	0.213009831024783\\
60	0.216671335096225\\
62	0.220224853052726\\
64	0.223674623744623\\
66	0.227024697385685\\
68	0.230278940669114\\
70	0.233441042880651\\
72	0.236514522633332\\
74	0.239502734949888\\
76	0.242408878493767\\
78	0.245236002805072\\
80	0.247987015438937\\
82	0.250664688934384\\
84	0.253271667564553\\
86	0.255810473836116\\
88	0.258283514718326\\
90	0.260693087591386\\
92	0.263041385910795\\
94	0.265330504589168\\
96	0.267562445100724\\
98	0.269739120316076\\
100	0.2718623590767\\
102	0.273933910519548\\
104	0.275955448162936\\
106	0.277928573765148\\
108	0.279854820967253\\
110	0.281735658731517\\
112	0.283572494586564\\
114	0.28536667769005\\
116	0.287119501719248\\
118	0.288832207599498\\
120	0.290505986079973\\
122	0.292141980165775\\
124	0.293741287414878\\
126	0.295304962107965\\
128	0.296834017298746\\
130	0.298329426751924\\
132	0.299792126775511\\
134	0.301223017953815\\
136	0.302622966787048\\
138	0.303992807243087\\
140	0.305333342226636\\
142	0.306645344970656\\
144	0.307929560354676\\
146	0.309186706154251\\
148	0.310417474225625\\
150	0.31162253162934\\
152	0.312802521696356\\
154	0.313958065039977\\
156	0.315089760516687\\
158	0.316198186138825\\
160	0.317283899941808\\
162	0.318347440808475\\
164	0.319389329252935\\
166	0.320410068166205\\
168	0.321410143525707\\
170	0.322390025070652\\
172	0.323350166945137\\
174	0.324291008310736\\
176	0.325212973930209\\
178	0.326116474723884\\
180	0.327001908300161\\
182	0.327869659461515\\
184	0.328720100687266\\
186	0.329553592594346\\
188	0.330370484377193\\
190	0.331171114227845\\
192	0.331955809737244\\
194	0.332724888278715\\
196	0.333478657374502\\
198	0.334217415046229\\
200	0.334941450150054\\
202	0.335651042697316\\
204	0.33634646416134\\
206	0.337027977771111\\
208	0.337695838792431\\
210	0.338350294797163\\
212	0.338991585921145\\
214	0.33961994511129\\
216	0.340235598362393\\
218	0.340838764944126\\
220	0.341429657618669\\
222	0.34200848284942\\
224	0.342575441001177\\
226	0.343130726532195\\
228	0.343674528178469\\
230	0.344207029130609\\
232	0.344728407203613\\
234	0.345238834999879\\
236	0.345738480065726\\
238	0.346227505041725\\
240	0.346706067807095\\
242	0.34717432161843\\
244	0.347632415242979\\
246	0.348080493086738\\
248	0.348518695317537\\
250	0.348947157983356\\
};
\addlegendentry{\tabasco{}, $\hat \M_{\beta}$}

\addplot [color=red, dashed,  line width=0.7pt,  mark size=1.8pt,mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.189955993927895\\
4	0.104431584105162\\
6	0.0896832615565728\\
8	0.0899027360016629\\
10	0.0955617089271843\\
12	0.103743727075036\\
14	0.113269542816193\\
16	0.123575205819153\\
18	0.134358592780255\\
20	0.145443947722059\\
22	0.156722409378353\\
24	0.168123133584293\\
26	0.179598134726811\\
28	0.191113817206337\\
30	0.202645996719681\\
32	0.214176845827406\\
34	0.225692951088712\\
36	0.237184038237307\\
38	0.248642112793763\\
40	0.26006086683522\\
42	0.271435260810703\\
44	0.282761223186829\\
46	0.294035431073784\\
48	0.305255147554295\\
50	0.316418099391858\\
52	0.327522383937772\\
54	0.338566397449649\\
56	0.349548779313354\\
58	0.360468368217346\\
60	0.371324167408205\\
62	0.382115316915699\\
64	0.392841071176991\\
66	0.403500780880033\\
68	0.414093878130954\\
70	0.424619864260136\\
72	0.43507829973805\\
74	0.445468795789111\\
76	0.455791007380992\\
78	0.46604462733458\\
80	0.476229381352299\\
82	0.486345023802815\\
84	0.496391334132065\\
86	0.506368113795261\\
88	0.51627518362428\\
90	0.526112381560415\\
92	0.535879560695137\\
94	0.545576587571296\\
96	0.555203340705635\\
98	0.564759709299835\\
100	0.574245592112832\\
102	0.583660896471473\\
104	0.593005537400257\\
106	0.602279436853913\\
108	0.611482523038942\\
110	0.620614729812451\\
112	0.629675996148272\\
114	0.638666265661792\\
116	0.647585486186127\\
118	0.656433609393391\\
120	0.665210590455542\\
122	0.673916387740124\\
124	0.682550962536841\\
126	0.691114278811353\\
128	0.699606302983252\\
130	0.70802700372551\\
132	0.716376351783015\\
134	0.724654319808131\\
136	0.732860882211479\\
138	0.740996015026329\\
140	0.749059695785155\\
142	0.757051903407165\\
144	0.764972618095637\\
146	0.77282182124416\\
148	0.780599495350802\\
150	0.788305623939536\\
152	0.795940191488144\\
154	0.803503183362091\\
156	0.810994585753639\\
158	0.818414385625941\\
160	0.825762570661471\\
162	0.833039129214531\\
164	0.840244050267304\\
166	0.84737732338943\\
168	0.854438938700436\\
170	0.861428886835122\\
172	0.868347158911351\\
174	0.875193746500314\\
176	0.881968641598816\\
178	0.888671836603604\\
180	0.895303324287486\\
182	0.901863097777105\\
184	0.908351150532249\\
186	0.914767476326556\\
188	0.92111206922956\\
190	0.92738492358988\\
192	0.933586034019563\\
194	0.939715395379431\\
196	0.945773002765391\\
198	0.951758851495609\\
200	0.957672937098499\\
202	0.963515255301493\\
204	0.96928580202047\\
206	0.974984573349872\\
208	0.980611565553398\\
210	0.986166775055295\\
212	0.991650198432126\\
214	0.99706183240508\\
216	1.00240167383269\\
218	1.00766971970401\\
220	1.01286596713215\\
222	1.01799041334824\\
224	1.02304305569568\\
226	1.02802389162471\\
228	1.0329329186874\\
230	1.03777013453272\\
232	1.04253553690207\\
234	1.04722912362494\\
236	1.05185089261486\\
238	1.05640084186551\\
240	1.06087896944712\\
242	1.06528527350299\\
244	1.06961975224622\\
246	1.07388240395662\\
248	1.07807322697775\\
250	1.08219221971414\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> tikz/taper_rho0dot6_p100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.9,
 tick label style={font=\scriptsize} , 
%xmax=100.9,
xlabel style={font=\color{white!15!black}},
xlabel={$ |i - j|$},
%ylabel={$(\M)_{ij}$},
ymin=-0.03,
ymax=1.03,
xmax=60.9,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font = {\footnotesize}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.6\\
3	0.279909897461042\\
4	0.179191691968152\\
5	0.130582584494419\\
6	0.102160790702494\\
7	0.0835958802077937\\
8	0.0705575360565466\\
9	0.0609189297267176\\
10	0.0535161041173487\\
11	0.0476596940834569\\
12	0.0429160059380057\\
13	0.0389988570952152\\
14	0.0357119498335893\\
15	0.0329162544711529\\
16	0.030510608231307\\
17	0.02841968562207\\
18	0.0265862715855896\\
19	0.0249661453600026\\
20	0.023524602258227\\
21	0.0222340334732084\\
22	0.0210722071117942\\
23	0.0200210247025744\\
24	0.0190656067415461\\
25	0.0181936101510325\\
26	0.0173947119282647\\
27	0.0166602136934231\\
28	0.0159827354072192\\
29	0.0153559756897033\\
30	0.014774522464039\\
31	0.014233702035832\\
32	0.0137294578199061\\
33	0.0132582521472478\\
34	0.0128169861942442\\
35	0.0124029342556563\\
36	0.0120136894559276\\
37	0.011647118646193\\
38	0.0113013247268024\\
39	0.0109746150098535\\
40	0.0106654745236044\\
41	0.0103725433827186\\
42	0.0100945975211468\\
43	0.00983053221990026\\
44	0.00957934796878718\\
45	0.00934013828593768\\
46	0.00911207918657557\\
47	0.00889442004676452\\
48	0.00868647565162925\\
49	0.00848761925303615\\
50	0.00829727649061813\\
51	0.00811492005367489\\
52	0.00794006498091103\\
53	0.00777226451100852\\
54	0.00761110641031416\\
55	0.00745620971496949\\
56	0.00730722183403267\\
57	0.00716381596786519\\
58	0.00702568880254918\\
59	0.00689255844657502\\
60	0.00676416258067001\\
61	0.00664025679556792\\
62	0.00652061309586271\\
63	0.00640501855094268\\
64	0.00629327407644289\\
65	0.00618519333174794\\
66	0.00608060172087881\\
67	0.00597933548565082\\
68	0.00588124088133203\\
69	0.00578617342619469\\
70	0.00569399721736175\\
71	0.00560458430622915\\
72	0.00551781412751059\\
73	0.00543357297662078\\
74	0.005351753530699\\
75	0.00527225440908868\\
76	0.00519497976954059\\
77	0.00511983893680419\\
78	0.00504674606062302\\
79	0.00497561980045912\\
80	0.00490638303454589\\
81	0.00483896259111162\\
82	0.00477328899983151\\
83	0.00470929626175782\\
84	0.0046469216361484\\
85	0.00458610544276626\\
86	0.00452679087835848\\
87	0.00446892384614477\\
88	0.00441245279725437\\
89	0.00435732858314795\\
90	0.0043035043181487\\
91	0.00425093525128544\\
92	0.00419957864672177\\
93	0.00414939367210883\\
94	0.00410034129425724\\
95	0.00405238418157564\\
96	0.00400548661277024\\
97	0.00395961439134286\\
98	0.00391473476546296\\
99	0.00387081635282473\\
100	0.00382782907013178\\
};
\addlegendentry{$\alpha=0.1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.6\\
3	0.243675718906871\\
4	0.143844618664973\\
5	0.0989630933079671\\
6	0.0740440635264012\\
7	0.0584190681067865\\
8	0.0478105564545639\\
9	0.040191504845111\\
10	0.0344854571981191\\
11	0.0300712340176363\\
12	0.0265668925759543\\
13	0.0237255140313178\\
14	0.0213808463423246\\
15	0.0194171195256723\\
16	0.017751400137267\\
17	0.0163228230618023\\
18	0.0150857759219386\\
19	0.0140054476243063\\
20	0.0130548404708158\\
21	0.0122127159461071\\
22	0.0114621521022782\\
23	0.0107895110792788\\
24	0.010183687490965\\
25	0.00963555281336067\\
26	0.00913753890583622\\
27	0.00868332183883882\\
28	0.00826757906691781\\
29	0.0078858009325314\\
30	0.00753414289846105\\
31	0.00720930865008676\\
32	0.00690845683493475\\
33	0.00662912607362388\\
34	0.0063691742195024\\
35	0.0061267288217439\\
36	0.00590014646559053\\
37	0.00568797919744227\\
38	0.00548894664284798\\
39	0.00530191272823423\\
40	0.00512586614807678\\
41	0.00495990389662176\\
42	0.00480321732057956\\
43	0.00465508025623756\\
44	0.00451483889839847\\
45	0.00438190311482817\\
46	0.0042557389725242\\
47	0.00413586228413967\\
48	0.00402183301663304\\
49	0.00391325043143463\\
50	0.00380974884749174\\
51	0.0037109939365319\\
52	0.00361667947459414\\
53	0.00352652448596463\\
54	0.0034402707256254\\
55	0.00335768045458432\\
56	0.00327853446932172\\
57	0.00320263035231843\\
58	0.00312978091542758\\
59	0.00305981281188265\\
60	0.00299256529613086\\
61	0.00292788911355236\\
62	0.00286564550456059\\
63	0.00280570530964968\\
64	0.0027479481637202\\
65	0.0026922617695243\\
66	0.00263854124136551\\
67	0.00258668851130059\\
68	0.002536611791049\\
69	0.00248822508364315\\
70	0.00244144773956853\\
71	0.00239620405276434\\
72	0.002352422892395\\
73	0.00231003736677345\\
74	0.00226898451622787\\
75	0.00222920503206239\\
76	0.00219064299907727\\
77	0.00215324565938994\\
78	0.00211696319554166\\
79	0.00208174853108833\\
80	0.00204755714706289\\
81	0.00201434691286383\\
82	0.00198207793027217\\
83	0.00195071238943026\\
84	0.00192021443573225\\
85	0.00189055004667978\\
86	0.00186168691784845\\
87	0.00183359435719325\\
88	0.00180624318699424\\
89	0.00177960565281002\\
90	0.00175365533886502\\
91	0.0017283670893497\\
92	0.00170371693516011\\
93	0.00167968202564591\\
94	0.00165624056497436\\
95	0.00163337175275241\\
96	0.00161105572858019\\
97	0.00158927352023743\\
98	0.00156800699522978\\
99	0.00154723881544529\\
100	0.00152695239469183\\
};
\addlegendentry{$\alpha=0.3$}

\end{axis}
\end{tikzpicture}%

==> tikz/vInf_n50_p100_rho0dot2_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=0.0368186794646199,
ymax=0.0919092024941491,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend columns=6, font=\small, anchor=north west, legend cell align=right, font=\footnotesize, align=right, fill=none, draw=none, overlay, at={(-0.3,-.27)}}	
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0765910020784572\\
0.01	0.0765946565307754\\
0.02	0.0766056198877301\\
0.03	0.0766238921493212\\
0.04	0.0766494733155487\\
0.05	0.0766823633864127\\
0.06	0.076722562361913\\
0.07	0.0767700702420499\\
0.08	0.0768248870268231\\
0.09	0.0768870127162328\\
0.1	0.0769564473102789\\
0.11	0.0770331908089615\\
0.12	0.0771172432122805\\
0.13	0.0772086045202359\\
0.14	0.0773072747328277\\
0.15	0.077413253850056\\
0.16	0.0775265418719207\\
0.17	0.0776471387984219\\
0.18	0.0777750446295595\\
0.19	0.0779102593653335\\
0.2	0.078052783005744\\
0.21	0.0782026155507908\\
0.22	0.0783597570004742\\
0.23	0.0785242073547939\\
0.24	0.0786959666137501\\
0.25	0.0788750347773427\\
0.26	0.0790614118455718\\
0.27	0.0792550978184373\\
0.28	0.0794560926959392\\
0.29	0.0796643964780775\\
0.3	0.0798800091648523\\
0.31	0.0801029307562635\\
0.32	0.0803331612523112\\
0.33	0.0805707006529953\\
0.34	0.0808155489583158\\
0.35	0.0810677061682728\\
0.36	0.0813271722828662\\
0.37	0.081593947302096\\
0.38	0.0818680312259623\\
0.39	0.0821494240544649\\
0.4	0.0824381257876041\\
0.41	0.0827341364253796\\
0.42	0.0830374559677916\\
0.43	0.0833480844148401\\
0.44	0.0836660217665249\\
0.45	0.0839912680228462\\
0.46	0.0843238231838039\\
0.47	0.0846636872493981\\
0.48	0.0850108602196287\\
0.49	0.0853653420944957\\
0.5	0.0857271328739992\\
0.51	0.0860962325581391\\
0.52	0.0864726411469154\\
0.53	0.0868563586403281\\
0.54	0.0872473850383773\\
0.55	0.087645720341063\\
0.56	0.088051364548385\\
0.57	0.0884643176603435\\
0.58	0.0888845796769385\\
0.59	0.0893121505981698\\
0.6	0.0897470304240376\\
0.61	0.0901892191545418\\
0.62	0.0906387167896825\\
0.63	0.0910955233294596\\
0.64	0.0915596387738731\\
0.65	0.0920310631229231\\
0.66	0.0925097963766095\\
0.67	0.0929958385349323\\
0.68	0.0934891895978916\\
0.69	0.0939898495654873\\
0.7	0.0944978184377194\\
0.71	0.095013096214588\\
0.72	0.095535682896093\\
0.73	0.0960655784822344\\
0.74	0.0966027829730123\\
0.75	0.0971472963684266\\
0.76	0.0976991186684773\\
0.77	0.0982582498731645\\
0.78	0.0988246899824881\\
0.79	0.0993984389964481\\
0.8	0.0999794969150446\\
0.81	0.100567863738277\\
0.82	0.101163539466147\\
0.83	0.101766524098653\\
0.84	0.102376817635795\\
0.85	0.102994420077573\\
0.86	0.103619331423988\\
0.87	0.10425155167504\\
0.88	0.104891080830728\\
0.89	0.105537918891052\\
0.9	0.106192065856013\\
0.91	0.10685352172561\\
0.92	0.107522286499844\\
0.93	0.108198360178714\\
0.94	0.108881742762221\\
0.95	0.109572434250364\\
0.96	0.110270434643143\\
0.97	0.110975743940559\\
0.98	0.111688362142611\\
0.99	0.1124082892493\\
1	0.113135525260625\\
};
%\addlegendentry{Tabasco($k=$ 1)}

\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	0.0765910020784576\\
};
\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0765910020784572\\
0.01	0.0751424514279687\\
0.02	0.0737234522431431\\
0.03	0.0723340045239804\\
0.04	0.0709741082704805\\
0.05	0.0696437634826436\\
0.06	0.0683429701604696\\
0.07	0.0670717283039584\\
0.08	0.0658300379131102\\
0.09	0.0646178989879249\\
0.1	0.0634353115284024\\
0.11	0.0622822755345429\\
0.12	0.0611587910063462\\
0.13	0.0600648579438125\\
0.14	0.0590004763469416\\
0.15	0.0579656462157337\\
0.16	0.0569603675501886\\
0.17	0.0559846403503064\\
0.18	0.0550384646160872\\
0.19	0.0541218403475308\\
0.2	0.0532347675446374\\
0.21	0.0523772462074068\\
0.22	0.0515492763358391\\
0.23	0.0507508579299343\\
0.24	0.0499819909896925\\
0.25	0.0492426755151135\\
0.26	0.0485329115061974\\
0.27	0.0478526989629442\\
0.28	0.0472020378853539\\
0.29	0.0465809282734265\\
0.3	0.045989370127162\\
0.31	0.0454273634465604\\
0.32	0.0448949082316217\\
0.33	0.044392004482346\\
0.34	0.0439186521987331\\
0.35	0.0434748513807831\\
0.36	0.0430606020284959\\
0.37	0.0426759041418717\\
0.38	0.0423207577209104\\
0.39	0.041995162765612\\
0.4	0.0416991192759765\\
0.41	0.0414326272520039\\
0.42	0.0411956866936942\\
0.43	0.0409882976010474\\
0.44	0.0408104599740634\\
0.45	0.0406621738127424\\
0.46	0.0405434391170843\\
0.47	0.040454255887089\\
0.48	0.0403946241227567\\
0.49	0.0403645438240873\\
0.5	0.0403640149910807\\
0.51	0.0403930376237371\\
0.52	0.0404516117220563\\
0.53	0.0405397372860385\\
0.54	0.0406574143156835\\
0.55	0.0408046428109915\\
0.56	0.0409814227719623\\
0.57	0.0411877541985961\\
0.58	0.0414236370908927\\
0.59	0.0416890714488523\\
0.6	0.0419840572724747\\
0.61	0.04230859456176\\
0.62	0.0426626833167083\\
0.63	0.0430463235373194\\
0.64	0.0434595152235934\\
0.65	0.0439022583755304\\
0.66	0.0443745529931302\\
0.67	0.0448763990763929\\
0.68	0.0454077966253185\\
0.69	0.045968745639907\\
0.7	0.0465592461201584\\
0.71	0.0471792980660728\\
0.72	0.04782890147765\\
0.73	0.0485080563548901\\
0.74	0.0492167626977931\\
0.75	0.049955020506359\\
0.76	0.0507228297805878\\
0.77	0.0515201905204795\\
0.78	0.0523471027260341\\
0.79	0.0532035663972516\\
0.8	0.054089581534132\\
0.81	0.0550051481366752\\
0.82	0.0559502662048814\\
0.83	0.0569249357387505\\
0.84	0.0579291567382825\\
0.85	0.0589629292034774\\
0.86	0.0600262531343351\\
0.87	0.0611191285308558\\
0.88	0.0622415553930394\\
0.89	0.0633935337208859\\
0.9	0.0645750635143952\\
0.91	0.0657861447735675\\
0.92	0.0670267774984026\\
0.93	0.0682969616889007\\
0.94	0.0695966973450617\\
0.95	0.0709259844668855\\
0.96	0.0722848230543723\\
0.97	0.0736732131075219\\
0.98	0.0750911546263345\\
0.99	0.0765386476108099\\
1	0.0780156920609482\\
};
%\addlegendentry{Tabasco($k=$ 2)}

\addplot [color=black, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.493818947933218	0.0404600873237581\\
};
\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0765910020784572\\
0.01	0.0750884264821339\\
0.02	0.0736232360845031\\
0.03	0.072195430885565\\
0.04	0.0708050108853193\\
0.05	0.0694519760837663\\
0.06	0.0681363264809058\\
0.07	0.0668580620767379\\
0.08	0.0656171828712625\\
0.09	0.0644136888644798\\
0.1	0.0632475800563896\\
0.11	0.0621188564469919\\
0.12	0.0610275180362868\\
0.13	0.0599735648242743\\
0.14	0.0589569968109544\\
0.15	0.057977813996327\\
0.16	0.0570360163803922\\
0.17	0.0561316039631499\\
0.18	0.0552645767446003\\
0.19	0.0544349347247432\\
0.2	0.0536426779035786\\
0.21	0.0528878062811067\\
0.22	0.0521703198573273\\
0.23	0.0514902186322404\\
0.24	0.0508475026058461\\
0.25	0.0502421717781444\\
0.26	0.0496742261491353\\
0.27	0.0491436657188188\\
0.28	0.0486504904871948\\
0.29	0.0481947004542633\\
0.3	0.0477762956200245\\
0.31	0.0473952759844782\\
0.32	0.0470516415476244\\
0.33	0.0467453923094633\\
0.34	0.0464765282699947\\
0.35	0.0462450494292187\\
0.36	0.0460509557871352\\
0.37	0.0458942473437444\\
0.38	0.045774924099046\\
0.39	0.0456929860530403\\
0.4	0.0456484332057271\\
0.41	0.0456412655571065\\
0.42	0.0456714831071784\\
0.43	0.045739085855943\\
0.44	0.0458440738034\\
0.45	0.0459864469495497\\
0.46	0.0461662052943919\\
0.47	0.0463833488379267\\
0.48	0.0466378775801541\\
0.49	0.046929791521074\\
0.5	0.0472590906606865\\
0.51	0.0476257749989916\\
0.52	0.0480298445359892\\
0.53	0.0484712992716794\\
0.54	0.0489501392060622\\
0.55	0.0494663643391375\\
0.56	0.0500199746709054\\
0.57	0.0506109702013659\\
0.58	0.0512393509305189\\
0.59	0.0519051168583645\\
0.6	0.0526082679849027\\
0.61	0.0533488043101334\\
0.62	0.0541267258340567\\
0.63	0.0549420325566726\\
0.64	0.0557947244779811\\
0.65	0.0566848015979821\\
0.66	0.0576122639166756\\
0.67	0.0585771114340618\\
0.68	0.0595793441501405\\
0.69	0.0606189620649118\\
0.7	0.0616959651783756\\
0.71	0.0628103534905321\\
0.72	0.063962127001381\\
0.73	0.0651512857109226\\
0.74	0.0663778296191567\\
0.75	0.0676417587260834\\
0.76	0.0689430730317027\\
0.77	0.0702817725360145\\
0.78	0.0716578572390189\\
0.79	0.0730713271407159\\
0.8	0.0745221822411054\\
0.81	0.0760104225401875\\
0.82	0.0775360480379621\\
0.83	0.0790990587344294\\
0.84	0.0806994546295892\\
0.85	0.0823372357234415\\
0.86	0.0840124020159865\\
0.87	0.085724953507224\\
0.88	0.0874748901971541\\
0.89	0.0892622120857767\\
0.9	0.0910869191730919\\
0.91	0.0929490114590997\\
0.92	0.0948484889438\\
0.93	0.0967853516271929\\
0.94	0.0987595995092784\\
0.95	0.100771232590056\\
0.96	0.102820250869527\\
0.97	0.10490665434769\\
0.98	0.107030443024546\\
0.99	0.109191616900094\\
1	0.111390175974335\\
};
%\addlegendentry{Tabasco($k=$ 3)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.406030757575388	0.0457069181803038\\
};
\addplot [color=mycolor4, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0765910020784572\\
0.01	0.0750897285694608\\
0.02	0.0736330324793601\\
0.03	0.072220913808155\\
0.04	0.0708533725558456\\
0.05	0.0695304087224319\\
0.06	0.0682520223079139\\
0.07	0.0670182133122916\\
0.08	0.0658289817355649\\
0.09	0.0646843275777339\\
0.1	0.0635842508387986\\
0.11	0.062528751518759\\
0.12	0.0615178296176151\\
0.13	0.0605514851353668\\
0.14	0.0596297180720142\\
0.15	0.0587525284275573\\
0.16	0.0579199162019961\\
0.17	0.0571318813953306\\
0.18	0.0563884240075607\\
0.19	0.0556895440386865\\
0.2	0.055035241488708\\
0.21	0.0544255163576252\\
0.22	0.0538603686454381\\
0.23	0.0533397983521466\\
0.24	0.0528638054777508\\
0.25	0.0524323900222507\\
0.26	0.0520455519856463\\
0.27	0.0517032913679376\\
0.28	0.0514056081691245\\
0.29	0.0511525023892071\\
0.3	0.0509439740281854\\
0.31	0.0507800230860594\\
0.32	0.0506606495628291\\
0.33	0.0505858534584944\\
0.34	0.0505556347730554\\
0.35	0.0505699935065121\\
0.36	0.0506289296588645\\
0.37	0.0507324432301126\\
0.38	0.0508805342202563\\
0.39	0.0510732026292957\\
0.4	0.0513104484572309\\
0.41	0.0515922717040616\\
0.42	0.0519186723697881\\
0.43	0.0522896504544102\\
0.44	0.0527052059579281\\
0.45	0.0531653388803416\\
0.46	0.0536700492216508\\
0.47	0.0542193369818556\\
0.48	0.0548132021609562\\
0.49	0.0554516447589524\\
0.5	0.0561346647758443\\
0.51	0.0568622622116319\\
0.52	0.0576344370663152\\
0.53	0.0584511893398941\\
0.54	0.0593125190323687\\
0.55	0.060218426143739\\
0.56	0.061168910674005\\
0.57	0.0621639726231667\\
0.58	0.063203611991224\\
0.59	0.064287828778177\\
0.6	0.0654166229840258\\
0.61	0.0665899946087701\\
0.62	0.0678079436524102\\
0.63	0.069070470114946\\
0.64	0.0703775739963774\\
0.65	0.0717292552967045\\
0.66	0.0731255140159273\\
0.67	0.0745663501540458\\
0.68	0.0760517637110599\\
0.69	0.0775817546869697\\
0.7	0.0791563230817752\\
0.71	0.0807754688954764\\
0.72	0.0824391921280733\\
0.73	0.0841474927795658\\
0.74	0.0859003708499541\\
0.75	0.087697826339238\\
0.76	0.0895398592474176\\
0.77	0.0914264695744928\\
0.78	0.0933576573204638\\
0.79	0.0953334224853304\\
0.8	0.0973537650690927\\
0.81	0.0994186850717507\\
0.82	0.101528182493304\\
0.83	0.103682257333754\\
0.84	0.105880909593099\\
0.85	0.108124139271339\\
0.86	0.110411946368476\\
0.87	0.112744330884508\\
0.88	0.115121292819436\\
0.89	0.117542832173259\\
0.9	0.120008948945978\\
0.91	0.122519643137593\\
0.92	0.125074914748104\\
0.93	0.12767476377751\\
0.94	0.130319190225811\\
0.95	0.133008194093009\\
0.96	0.135741775379102\\
0.97	0.138519934084091\\
0.98	0.141342670207976\\
0.99	0.144209983750756\\
1	0.147121874712432\\
};
%\addlegendentry{Tabasco($k=$ 4)}

\addplot [color=black,draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.341154184599801	0.0506025207624368\\
};
\addplot [color=mycolor5, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0765910020784572\\
0.01	0.0750931856755937\\
0.02	0.0736470425337359\\
0.03	0.0722525726528839\\
0.04	0.0709097760330377\\
0.05	0.0696186526741973\\
0.06	0.0683792025763628\\
0.07	0.067191425739534\\
0.08	0.066055322163711\\
0.09	0.0649708918488938\\
0.1	0.0639381347950825\\
0.11	0.0629570510022769\\
0.12	0.0620276404704771\\
0.13	0.0611499031996831\\
0.14	0.060323839189895\\
0.15	0.0595494484411126\\
0.16	0.058826730953336\\
0.17	0.0581556867265653\\
0.18	0.0575363157608003\\
0.19	0.0569686180560411\\
0.2	0.0564525936122878\\
0.21	0.0559882424295402\\
0.22	0.0555755645077984\\
0.23	0.0552145598470625\\
0.24	0.0549052284473323\\
0.25	0.0546475703086079\\
0.26	0.0544415854308894\\
0.27	0.0542872738141766\\
0.28	0.0541846354584697\\
0.29	0.0541336703637685\\
0.3	0.0541343785300731\\
0.31	0.0541867599573836\\
0.32	0.0542908146456998\\
0.33	0.0544465425950219\\
0.34	0.0546539438053497\\
0.35	0.0549130182766833\\
0.36	0.0552237660090228\\
0.37	0.055586187002368\\
0.38	0.0560002812567191\\
0.39	0.0564660487720759\\
0.4	0.0569834895484386\\
0.41	0.057552603585807\\
0.42	0.0581733908841813\\
0.43	0.0588458514435613\\
0.44	0.0595699852639472\\
0.45	0.0603457923453388\\
0.46	0.0611732726877363\\
0.47	0.0620524262911395\\
0.48	0.0629832531555486\\
0.49	0.0639657532809634\\
0.5	0.0649999266673841\\
0.51	0.0660857733148105\\
0.52	0.0672232932232428\\
0.53	0.0684124863926809\\
0.54	0.0696533528231247\\
0.55	0.0709458925145744\\
0.56	0.0722901054670298\\
0.57	0.0736859916804911\\
0.58	0.0751335511549582\\
0.59	0.076632783890431\\
0.6	0.0781836898869097\\
0.61	0.0797862691443941\\
0.62	0.0814405216628844\\
0.63	0.0831464474423805\\
0.64	0.0849040464828823\\
0.65	0.08671331878439\\
0.66	0.0885742643469035\\
0.67	0.0904868831704227\\
0.68	0.0924511752549478\\
0.69	0.0944671406004786\\
0.7	0.0965347792070153\\
0.71	0.0986540910745578\\
0.72	0.100825076203106\\
0.73	0.10304773459266\\
0.74	0.10532206624322\\
0.75	0.107648071154786\\
0.76	0.110025749327357\\
0.77	0.112455100760934\\
0.78	0.114936125455518\\
0.79	0.117468823411106\\
0.8	0.120053194627701\\
0.81	0.122689239105302\\
0.82	0.125376956843908\\
0.83	0.12811634784352\\
0.84	0.130907412104138\\
0.85	0.133750149625761\\
0.86	0.136644560408391\\
0.87	0.139590644452026\\
0.88	0.142588401756667\\
0.89	0.145637832322314\\
0.9	0.148738936148967\\
0.91	0.151891713236625\\
0.92	0.15509616358529\\
0.93	0.15835228719496\\
0.94	0.161660084065636\\
0.95	0.165019554197317\\
0.96	0.168430697590005\\
0.97	0.171893514243698\\
0.98	0.175408004158397\\
0.99	0.178974167334102\\
1	0.182592003770813\\
};
%\addlegendentry{Tabasco($k=$ 5)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.294397867737735	0.0541629918686964\\
};
\addplot [color=mycolor6, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0765910020784572\\
0.01	0.0752616862019864\\
0.02	0.0743210521250998\\
0.03	0.0737690998477975\\
0.04	0.0736058293700796\\
0.05	0.073831240691946\\
0.06	0.0744453338133966\\
0.07	0.0754481087344316\\
0.08	0.0768395654550509\\
0.09	0.0786197039752545\\
0.1	0.0807885242950424\\
0.11	0.0833460264144146\\
0.12	0.0862922103333711\\
0.13	0.0896270760519119\\
0.14	0.0933506235700371\\
0.15	0.0974628528877465\\
0.16	0.10196376400504\\
0.17	0.106853356921918\\
0.18	0.112131631638381\\
0.19	0.117798588154427\\
0.2	0.123854226470058\\
0.21	0.130298546585274\\
0.22	0.137131548500073\\
0.23	0.144353232214457\\
0.24	0.151963597728425\\
0.25	0.159962645041978\\
0.26	0.168350374155115\\
0.27	0.177126785067836\\
0.28	0.186291877780141\\
0.29	0.195845652292031\\
0.3	0.205788108603505\\
0.31	0.216119246714564\\
0.32	0.226839066625206\\
0.33	0.237947568335433\\
0.34	0.249444751845245\\
0.35	0.26133061715464\\
0.36	0.27360516426362\\
0.37	0.286268393172184\\
0.38	0.299320303880333\\
0.39	0.312760896388066\\
0.4	0.326590170695383\\
0.41	0.340808126802284\\
0.42	0.35541476470877\\
0.43	0.37041008441484\\
0.44	0.385794085920495\\
0.45	0.401566769225733\\
0.46	0.417728134330556\\
0.47	0.434278181234964\\
0.48	0.451216909938955\\
0.49	0.468544320442531\\
0.5	0.486260412745692\\
0.51	0.504365186848436\\
0.52	0.522858642750765\\
0.53	0.541740780452678\\
0.54	0.561011599954176\\
0.55	0.580671101255257\\
0.56	0.600719284355924\\
0.57	0.621156149256174\\
0.58	0.641981695956009\\
0.59	0.663195924455428\\
0.6	0.684798834754431\\
0.61	0.706790426853019\\
0.62	0.729170700751191\\
0.63	0.751939656448947\\
0.64	0.775097293946287\\
0.65	0.798643613243212\\
0.66	0.822578614339722\\
0.67	0.846902297235815\\
0.68	0.871614661931493\\
0.69	0.896715708426755\\
0.7	0.922205436721601\\
0.71	0.948083846816032\\
0.72	0.974350938710047\\
0.73	1.00100671240365\\
0.74	1.02805116789683\\
0.75	1.0554843051896\\
0.76	1.08330612428195\\
0.77	1.11151662517389\\
0.78	1.14011580786541\\
0.79	1.16910367235651\\
0.8	1.1984802186472\\
0.81	1.22824544673748\\
0.82	1.25839935662733\\
0.83	1.28894194831678\\
0.84	1.3198732218058\\
0.85	1.35119317709441\\
0.86	1.38290181418261\\
0.87	1.41499913307039\\
0.88	1.44748513375775\\
0.89	1.4803598162447\\
0.9	1.51362318053123\\
0.91	1.54727522661735\\
0.92	1.58131595450305\\
0.93	1.61574536418834\\
0.94	1.65056345567321\\
0.95	1.68577022895766\\
0.96	1.7213656840417\\
0.97	1.75734982092532\\
0.98	1.79372263960853\\
0.99	1.83048414009132\\
1	1.8676343223737\\
};
%\addlegendentry{Tabasco($k=$ 100)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.039192389250559	0.07360521460548\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0285174888236079	0.0767930132978357\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.478626650138091	0.0413925087279685\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.390390572219427	0.0466818697566026\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.325802021014546	0.0516407179265559\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.280046542876879	0.0552294100079163\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0367825368173589	0.0744928144735051\\
};
\addplot [color=black, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0420739666819723\\
1	0.0420739666819723\\
};
%\addlegendentry{Tabasco($\hat k$)}

\end{axis}
\end{tikzpicture}%

==> tikz/vInf_n50_p100_rho0dot4_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
 tick label style={font=\scriptsize} , 
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=0.0686747768721045,
ymax=0.328661130349998,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={anchor=north west, legend cell align=left, align=left, draw=none, legend columns=7, at={(-2.2,1.35)}}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0	0.273884275291665\\
0.01	0.273887140570891\\
0.02	0.273895736408567\\
0.03	0.273910062804693\\
0.04	0.273930119759271\\
0.05	0.273955907272299\\
0.06	0.273987425343778\\
0.07	0.274024673973708\\
0.08	0.274067653162088\\
0.09	0.27411636290892\\
0.1	0.274170803214202\\
0.11	0.274230974077934\\
0.12	0.274296875500118\\
0.13	0.274368507480752\\
0.14	0.274445870019836\\
0.15	0.274528963117372\\
0.16	0.274617786773358\\
0.17	0.274712340987795\\
0.18	0.274812625760683\\
0.19	0.274918641092022\\
0.2	0.275030386981811\\
0.21	0.275147863430051\\
0.22	0.275271070436741\\
0.23	0.275400008001883\\
0.24	0.275534676125475\\
0.25	0.275675074807518\\
0.26	0.275821204048011\\
0.27	0.275973063846955\\
0.28	0.27613065420435\\
0.29	0.276293975120196\\
0.3	0.276463026594493\\
0.31	0.27663780862724\\
0.32	0.276818321218438\\
0.33	0.277004564368086\\
0.34	0.277196538076186\\
0.35	0.277394242342736\\
0.36	0.277597677167737\\
0.37	0.277806842551188\\
0.38	0.278021738493091\\
0.39	0.278242364993444\\
0.4	0.278468722052247\\
0.41	0.278700809669502\\
0.42	0.278938627845207\\
0.43	0.279182176579363\\
0.44	0.27943145587197\\
0.45	0.279686465723027\\
0.46	0.279947206132535\\
0.47	0.280213677100494\\
0.48	0.280485878626904\\
0.49	0.280763810711764\\
0.5	0.281047473355075\\
0.51	0.281336866556837\\
0.52	0.281631990317049\\
0.53	0.281932844635712\\
0.54	0.282239429512826\\
0.55	0.282551744948391\\
0.56	0.282869790942406\\
0.57	0.283193567494873\\
0.58	0.283523074605789\\
0.59	0.283858312275157\\
0.6	0.284199280502975\\
0.61	0.284545979289244\\
0.62	0.284898408633964\\
0.63	0.285256568537135\\
0.64	0.285620458998756\\
0.65	0.285990080018828\\
0.66	0.28636543159735\\
0.67	0.286746513734324\\
0.68	0.287133326429748\\
0.69	0.287525869683623\\
0.7	0.287924143495948\\
0.71	0.288328147866725\\
0.72	0.288737882795952\\
0.73	0.28915334828363\\
0.74	0.289574544329758\\
0.75	0.290001470934337\\
0.76	0.290434128097367\\
0.77	0.290872515818848\\
0.78	0.291316634098779\\
0.79	0.291766482937162\\
0.8	0.292222062333994\\
0.81	0.292683372289278\\
0.82	0.293150412803012\\
0.83	0.293623183875197\\
0.84	0.294101685505833\\
0.85	0.29458591769492\\
0.86	0.295075880442457\\
0.87	0.295571573748445\\
0.88	0.296072997612883\\
0.89	0.296580152035773\\
0.9	0.297093037017113\\
0.91	0.297611652556904\\
0.92	0.298135998655146\\
0.93	0.298666075311838\\
0.94	0.299201882526981\\
0.95	0.299743420300575\\
0.96	0.300290688632619\\
0.97	0.300843687523114\\
0.98	0.30140241697206\\
0.99	0.301966876979457\\
1	0.302537067545305\\
};
%\addlegendentry{Tabasco($k=$ 1)}

\addplot [color=black,   draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	0.273884275291665\\
};
\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0	0.273884275291665\\
0.01	0.269310238853592\\
0.02	0.264794640247776\\
0.03	0.260337479474216\\
0.04	0.255938756532912\\
0.05	0.251598471423864\\
0.06	0.247316624147073\\
0.07	0.243093214702538\\
0.08	0.23892824309026\\
0.09	0.234821709310238\\
0.1	0.230773613362472\\
0.11	0.226783955246962\\
0.12	0.222852734963709\\
0.13	0.218979952512712\\
0.14	0.215165607893972\\
0.15	0.211409701107487\\
0.16	0.20771223215326\\
0.17	0.204073201031288\\
0.18	0.200492607741573\\
0.19	0.196970452284114\\
0.2	0.193506734658911\\
0.21	0.190101454865965\\
0.22	0.186754612905275\\
0.23	0.183466208776842\\
0.24	0.180236242480664\\
0.25	0.177064714016744\\
0.26	0.173951623385079\\
0.27	0.170896970585671\\
0.28	0.167900755618519\\
0.29	0.164962978483623\\
0.3	0.162083639180984\\
0.31	0.159262737710601\\
0.32	0.156500274072474\\
0.33	0.153796248266604\\
0.34	0.15115066029299\\
0.35	0.148563510151633\\
0.36	0.146034797842531\\
0.37	0.143564523365687\\
0.38	0.141152686721098\\
0.39	0.138799287908766\\
0.4	0.13650432692869\\
0.41	0.13426780378087\\
0.42	0.132089718465307\\
0.43	0.129970070982\\
0.44	0.127908861330949\\
0.45	0.125906089512155\\
0.46	0.123961755525617\\
0.47	0.122075859371335\\
0.48	0.12024840104931\\
0.49	0.118479380559541\\
0.5	0.116768797902028\\
0.51	0.115116653076772\\
0.52	0.113522946083772\\
0.53	0.111987676923028\\
0.54	0.110510845594541\\
0.55	0.10909245209831\\
0.56	0.107732496434335\\
0.57	0.106430978602617\\
0.58	0.105187898603155\\
0.59	0.104003256435949\\
0.6	0.102877052101\\
0.61	0.101809285598307\\
0.62	0.10079995692787\\
0.63	0.09984906608969\\
0.64	0.098956613083766\\
0.65	0.0981225979100983\\
0.66	0.0973470205686869\\
0.67	0.0966298810595319\\
0.68	0.0959711793826332\\
0.69	0.0953709155379908\\
0.7	0.0948290895256048\\
0.71	0.0943457013454751\\
0.72	0.0939207509976017\\
0.73	0.0935542384819846\\
0.74	0.0932461637986239\\
0.75	0.0929965269475195\\
0.76	0.0928053279286715\\
0.77	0.0926725667420797\\
0.78	0.0925982433877443\\
0.79	0.0925823578656653\\
0.8	0.0926249101758425\\
0.81	0.0927259003182761\\
0.82	0.092885328292966\\
0.83	0.0931031940999123\\
0.84	0.0933794977391148\\
0.85	0.0937142392105738\\
0.86	0.094107418514289\\
0.87	0.0945590356502606\\
0.88	0.0950690906184885\\
0.89	0.0956375834189727\\
0.9	0.0962645140517133\\
0.91	0.0969498825167102\\
0.92	0.0976936888139634\\
0.93	0.0984959329434729\\
0.94	0.0993566149052388\\
0.95	0.100275734699261\\
0.96	0.10125329232554\\
0.97	0.102289287784074\\
0.98	0.103383721074866\\
0.99	0.104536592197913\\
1	0.105747901153217\\
};
%\addlegendentry{Tabasco($k=$ 2)}

\addplot [color=black,   draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.786667053388958	0.0928228090173533\\
};
\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0	0.273884275291665\\
0.01	0.268587723889559\\
0.02	0.263362742895763\\
0.03	0.258209332310275\\
0.04	0.253127492133096\\
0.05	0.248117222364227\\
0.06	0.243178523003666\\
0.07	0.238311394051415\\
0.08	0.233515835507472\\
0.09	0.228791847371839\\
0.1	0.224139429644515\\
0.11	0.219558582325499\\
0.12	0.215049305414793\\
0.13	0.210611598912396\\
0.14	0.206245462818308\\
0.15	0.201950897132528\\
0.16	0.197727901855058\\
0.17	0.193576476985897\\
0.18	0.189496622525045\\
0.19	0.185488338472503\\
0.2	0.181551624828269\\
0.21	0.177686481592344\\
0.22	0.173892908764728\\
0.23	0.170170906345421\\
0.24	0.166520474334424\\
0.25	0.162941612731735\\
0.26	0.159434321537355\\
0.27	0.155998600751285\\
0.28	0.152634450373523\\
0.29	0.149341870404071\\
0.3	0.146120860842927\\
0.31	0.142971421690093\\
0.32	0.139893552945568\\
0.33	0.136887254609351\\
0.34	0.133952526681444\\
0.35	0.131089369161846\\
0.36	0.128297782050557\\
0.37	0.125577765347577\\
0.38	0.122929319052906\\
0.39	0.120352443166544\\
0.4	0.117847137688491\\
0.41	0.115413402618747\\
0.42	0.113051237957312\\
0.43	0.110760643704187\\
0.44	0.10854161985937\\
0.45	0.106394166422862\\
0.46	0.104318283394663\\
0.47	0.102313970774774\\
0.48	0.100381228563193\\
0.49	0.0985200567599218\\
0.5	0.0967304553649593\\
0.51	0.0950124243783059\\
0.52	0.0933659637999615\\
0.53	0.0917910736299262\\
0.54	0.0902877538681999\\
0.55	0.0888560045147827\\
0.56	0.0874958255696746\\
0.57	0.0862072170328754\\
0.58	0.0849901789043853\\
0.59	0.0838447111842043\\
0.6	0.0827708138723323\\
0.61	0.0817684869687694\\
0.62	0.0808377304735155\\
0.63	0.0799785443865707\\
0.64	0.0791909287079349\\
0.65	0.0784748834376081\\
0.66	0.0778304085755904\\
0.67	0.0772575041218818\\
0.68	0.0767561700764822\\
0.69	0.0763264064393916\\
0.7	0.0759682132106101\\
0.71	0.0756815903901376\\
0.72	0.0754665379779742\\
0.73	0.0753230559741198\\
0.74	0.0752511443785745\\
0.75	0.0752508031913383\\
0.76	0.075322032412411\\
0.77	0.0754648320417928\\
0.78	0.0756792020794837\\
0.79	0.0759651425254836\\
0.8	0.0763226533797926\\
0.81	0.0767517346424106\\
0.82	0.0772523863133377\\
0.83	0.0778246083925738\\
0.84	0.0784684008801189\\
0.85	0.0791837637759731\\
0.86	0.0799706970801364\\
0.87	0.0808292007926087\\
0.88	0.08175927491339\\
0.89	0.0827609194424804\\
0.9	0.0838341343798798\\
0.91	0.0849789197255883\\
0.92	0.0861952754796059\\
0.93	0.0874832016419324\\
0.94	0.088842698212568\\
0.95	0.0902737651915127\\
0.96	0.0917764025787664\\
0.97	0.0933506103743292\\
0.98	0.094996388578201\\
0.99	0.0967137371903819\\
1	0.0985026562108718\\
};
%\addlegendentry{Tabasco($k=$ 3)}

\addplot [color=black,   draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.744204659875278	0.0754667877715434\\
};
\addplot [color=mycolor4, line width=0.7pt]
  table[row sep=crcr]{%
0	0.273884275291665\\
0.01	0.268475668998238\\
0.02	0.263145448657658\\
0.03	0.257893614269928\\
0.04	0.252720165835045\\
0.05	0.247625103353011\\
0.06	0.242608426823825\\
0.07	0.237670136247488\\
0.08	0.232810231623999\\
0.09	0.228028712953358\\
0.1	0.223325580235566\\
0.11	0.218700833470622\\
0.12	0.214154472658526\\
0.13	0.209686497799279\\
0.14	0.20529690889288\\
0.15	0.200985705939329\\
0.16	0.196752888938627\\
0.17	0.192598457890773\\
0.18	0.188522412795768\\
0.19	0.184524753653611\\
0.2	0.180605480464302\\
0.21	0.176764593227841\\
0.22	0.173002091944229\\
0.23	0.169317976613466\\
0.24	0.16571224723555\\
0.25	0.162184903810483\\
0.26	0.158735946338264\\
0.27	0.155365374818894\\
0.28	0.152073189252372\\
0.29	0.148859389638699\\
0.3	0.145723975977873\\
0.31	0.142666948269897\\
0.32	0.139688306514768\\
0.33	0.136788050712488\\
0.34	0.133966180863056\\
0.35	0.131222696966473\\
0.36	0.128557599022738\\
0.37	0.125970887031851\\
0.38	0.123462560993812\\
0.39	0.121032620908622\\
0.4	0.118681066776281\\
0.41	0.116407898596788\\
0.42	0.114213116370143\\
0.43	0.112096720096346\\
0.44	0.110058709775398\\
0.45	0.108099085407298\\
0.46	0.106217846992046\\
0.47	0.104414994529643\\
0.48	0.102690528020088\\
0.49	0.101044447463382\\
0.5	0.0994767528595237\\
0.51	0.097987444208514\\
0.52	0.0965765215103526\\
0.53	0.0952439847650396\\
0.54	0.0939898339725749\\
0.55	0.0928140691329586\\
0.56	0.0917166902461906\\
0.57	0.090697697312271\\
0.58	0.0897570903311998\\
0.59	0.0888948693029769\\
0.6	0.0881110342276023\\
0.61	0.0874055851050761\\
0.62	0.0867785219353983\\
0.63	0.0862298447185688\\
0.64	0.0857595534545877\\
0.65	0.085367648143455\\
0.66	0.0850541287851706\\
0.67	0.0848189953797345\\
0.68	0.0846622479271468\\
0.69	0.0845838864274075\\
0.7	0.0845839108805165\\
0.71	0.0846623212864739\\
0.72	0.0848191176452796\\
0.73	0.0850542999569337\\
0.74	0.0853678682214362\\
0.75	0.085759822438787\\
0.76	0.0862301626089861\\
0.77	0.0867788887320337\\
0.78	0.0874060008079295\\
0.79	0.0881114988366738\\
0.8	0.0888953828182664\\
0.81	0.0897576527527073\\
0.82	0.0906983086399966\\
0.83	0.0917173504801343\\
0.84	0.0928147782731202\\
0.85	0.0939905920189546\\
0.86	0.0952447917176373\\
0.87	0.0965773773691684\\
0.88	0.0979883489735479\\
0.89	0.0994777065307757\\
0.9	0.101045450040852\\
0.91	0.102691579503776\\
0.92	0.104416094919549\\
0.93	0.10621899628817\\
0.94	0.10810028360964\\
0.95	0.110059956883958\\
0.96	0.112098016111124\\
0.97	0.114214461291139\\
0.98	0.116409292424002\\
0.99	0.118682509509713\\
1	0.121034112548273\\
};
%\addlegendentry{Tabasco($k=$ 4)}

\addplot [color=black,   draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.6942746346582	0.0847708329032892\\
};
\addplot [color=mycolor5, line width=0.7pt]
  table[row sep=crcr]{%
0	0.273884275291665\\
0.01	0.26846026852389\\
0.02	0.263120413904859\\
0.03	0.257864711434575\\
0.04	0.252693161113035\\
0.05	0.247605762940242\\
0.06	0.242602516916193\\
0.07	0.23768342304089\\
0.08	0.232848481314332\\
0.09	0.22809769173652\\
0.1	0.223431054307453\\
0.11	0.218848569027132\\
0.12	0.214350235895556\\
0.13	0.209936054912725\\
0.14	0.20560602607864\\
0.15	0.201360149393301\\
0.16	0.197198424856706\\
0.17	0.193120852468857\\
0.18	0.189127432229754\\
0.19	0.185218164139396\\
0.2	0.181393048197783\\
0.21	0.177652084404916\\
0.22	0.173995272760794\\
0.23	0.170422613265418\\
0.24	0.166934105918787\\
0.25	0.163529750720901\\
0.26	0.160209547671761\\
0.27	0.156973496771367\\
0.28	0.153821598019717\\
0.29	0.150753851416813\\
0.3	0.147770256962655\\
0.31	0.144870814657242\\
0.32	0.142055524500574\\
0.33	0.139324386492652\\
0.34	0.136677400633475\\
0.35	0.134114566923044\\
0.36	0.131635885361358\\
0.37	0.129241355948418\\
0.38	0.126930978684222\\
0.39	0.124704753568773\\
0.4	0.122562680602068\\
0.41	0.12050475978411\\
0.42	0.118530991114896\\
0.43	0.116641374594428\\
0.44	0.114835910222706\\
0.45	0.113114597999728\\
0.46	0.111477437925497\\
0.47	0.10992443000001\\
0.48	0.108455574223269\\
0.49	0.107070870595274\\
0.5	0.105770319116024\\
0.51	0.104553919785519\\
0.52	0.10342167260376\\
0.53	0.102373577570746\\
0.54	0.101409634686478\\
0.55	0.100529843950955\\
0.56	0.0997342053641769\\
0.57	0.0990227189261448\\
0.58	0.098395384636858\\
0.59	0.0978522024963167\\
0.6	0.0973931725045208\\
0.61	0.0970182946614703\\
0.62	0.0967275689671652\\
0.63	0.0965209954216055\\
0.64	0.0963985740247913\\
0.65	0.0963603047767224\\
0.66	0.096406187677399\\
0.67	0.096536222726821\\
0.68	0.0967504099249884\\
0.69	0.0970487492719013\\
0.7	0.0974312407675595\\
0.71	0.0978978844119632\\
0.72	0.0984486802051123\\
0.73	0.0990836281470068\\
0.74	0.0998027282376467\\
0.75	0.100605980477032\\
0.76	0.101493384865163\\
0.77	0.102464941402039\\
0.78	0.103520650087661\\
0.79	0.104660510922028\\
0.8	0.10588452390514\\
0.81	0.107192689036998\\
0.82	0.108585006317601\\
0.83	0.11006147574695\\
0.84	0.111622097325044\\
0.85	0.113266871051883\\
0.86	0.114995796927468\\
0.87	0.116808874951799\\
0.88	0.118706105124875\\
0.89	0.120687487446696\\
0.9	0.122753021917262\\
0.91	0.124902708536574\\
0.92	0.127136547304632\\
0.93	0.129454538221435\\
0.94	0.131856681286983\\
0.95	0.134342976501277\\
0.96	0.136913423864316\\
0.97	0.1395680233761\\
0.98	0.14230677503663\\
0.99	0.145129678845906\\
1	0.148036734803926\\
};
%\addlegendentry{Tabasco($k=$ 5)}

\addplot [color=black,   draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.648918244245153	0.0965322312503946\\
};
\addplot [color=mycolor6, line width=0.7pt]
  table[row sep=crcr]{%
0	0.273884275291665\\
0.01	0.268589364623609\\
0.02	0.263643677100494\\
0.03	0.259047212722321\\
0.04	0.25479997148909\\
0.05	0.2509019534008\\
0.06	0.247353158457452\\
0.07	0.244153586659046\\
0.08	0.241303238005581\\
0.09	0.238802112497058\\
0.1	0.236650210133477\\
0.11	0.234847530914837\\
0.12	0.233394074841139\\
0.13	0.232289841912383\\
0.14	0.231534832128568\\
0.15	0.231129045489695\\
0.16	0.231072481995764\\
0.17	0.231365141646774\\
0.18	0.232007024442726\\
0.19	0.23299813038362\\
0.2	0.234338459469455\\
0.21	0.236028011700232\\
0.22	0.238066787075951\\
0.23	0.240454785596611\\
0.24	0.243192007262213\\
0.25	0.246278452072757\\
0.26	0.249714120028242\\
0.27	0.253499011128669\\
0.28	0.257633125374038\\
0.29	0.262116462764348\\
0.3	0.2669490232996\\
0.31	0.272130806979793\\
0.32	0.277661813804929\\
0.33	0.283542043775006\\
0.34	0.289771496890025\\
0.35	0.296350173149985\\
0.36	0.303278072554887\\
0.37	0.310555195104731\\
0.38	0.318181540799516\\
0.39	0.326157109639243\\
0.4	0.334481901623912\\
0.41	0.343155916753522\\
0.42	0.352179155028074\\
0.43	0.361551616447568\\
0.44	0.371273301012003\\
0.45	0.38134420872138\\
0.46	0.391764339575699\\
0.47	0.402533693574959\\
0.48	0.413652270719161\\
0.49	0.425120071008304\\
0.5	0.43693709444239\\
0.51	0.449103341021417\\
0.52	0.461618810745386\\
0.53	0.474483503614296\\
0.54	0.487697419628148\\
0.55	0.501260558786942\\
0.56	0.515172921090677\\
0.57	0.529434506539354\\
0.58	0.544045315132972\\
0.59	0.559005346871533\\
0.6	0.574314601755035\\
0.61	0.589973079783479\\
0.62	0.605980780956864\\
0.63	0.622337705275191\\
0.64	0.63904385273846\\
0.65	0.65609922334667\\
0.66	0.673503817099822\\
0.67	0.691257633997916\\
0.68	0.709360674040951\\
0.69	0.727812937228928\\
0.7	0.746614423561847\\
0.71	0.765765133039707\\
0.72	0.785265065662509\\
0.73	0.805114221430253\\
0.74	0.825312600342938\\
0.75	0.845860202400565\\
0.76	0.866757027603134\\
0.77	0.888003075950644\\
0.78	0.909598347443096\\
0.79	0.93154284208049\\
0.8	0.953836559862825\\
0.81	0.976479500790102\\
0.82	0.999471664862321\\
0.83	1.02281305207948\\
0.84	1.04650366244158\\
0.85	1.07054349594863\\
0.86	1.09493255260061\\
0.87	1.11967083239754\\
0.88	1.14475833533941\\
0.89	1.17019506142622\\
0.9	1.19598101065797\\
0.91	1.22211618303466\\
0.92	1.2486005785563\\
0.93	1.27543419722288\\
0.94	1.30261703903439\\
0.95	1.33014910399086\\
0.96	1.35803039209226\\
0.97	1.3862609033386\\
0.98	1.41484063772989\\
0.99	1.44376959526611\\
1	1.47304777594728\\
};
%\addlegendentry{Tabasco($k=$ 100)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.156583092799064	0.231062539863915\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.027978232826668	0.274033454665937\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.781378459710607	0.0938279306891654\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.737331862295092	0.0767594584312306\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.6861701765108	0.0863060090920747\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.640124542681808	0.098276412031778\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.148498676827589	0.232919168250581\\
};
\addplot [color=black, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0771241386868212\\
1	0.0771241386868212\\
};
%\addlegendentry{Tabasco($\hat k$)}

\end{axis}
\end{tikzpicture}%

==> tikz/vInf_n50_p100_rho0dot6_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
 tick label style={font=\scriptsize} , 
%y tick label style ={ /pgf/number format/sci, 
	  %  fixed,
%     fixed zerofill,
       %  precision=2
        %/tikz/.cd
%        },
scaled y ticks=base 10:1,
 %y tick label style={/pgf/number format/fixed},
% scaled ticks=true,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=0.0864520720884394,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend columns=6, font=\small, anchor=north west, legend cell align=right, font=\footnotesize, align=right, fill=none, draw=none, overlay, at={(-0.15,-.27)}}	
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0	0.525894724896447\\
0.01	0.525896582133873\\
0.02	0.525902153846154\\
0.03	0.525911440033289\\
0.04	0.525924440695278\\
0.05	0.52594115583212\\
0.06	0.525961585443817\\
0.07	0.525985729530367\\
0.08	0.526013588091771\\
0.09	0.526045161128029\\
0.1	0.526080448639141\\
0.11	0.526119450625107\\
0.12	0.526162167085927\\
0.13	0.5262085980216\\
0.14	0.526258743432128\\
0.15	0.526312603317509\\
0.16	0.526370177677744\\
0.17	0.526431466512833\\
0.18	0.526496469822777\\
0.19	0.526565187607574\\
0.2	0.526637619867224\\
0.21	0.526713766601729\\
0.22	0.526793627811088\\
0.23	0.5268772034953\\
0.24	0.526964493654367\\
0.25	0.527055498288287\\
0.26	0.527150217397061\\
0.27	0.527248650980689\\
0.28	0.527350799039171\\
0.29	0.527456661572507\\
0.3	0.527566238580697\\
0.31	0.52767953006374\\
0.32	0.527796536021638\\
0.33	0.527917256454389\\
0.34	0.528041691361995\\
0.35	0.528169840744454\\
0.36	0.528301704601767\\
0.37	0.528437282933934\\
0.38	0.528576575740955\\
0.39	0.52871958302283\\
0.4	0.528866304779558\\
0.41	0.529016741011141\\
0.42	0.529170891717577\\
0.43	0.529328756898867\\
0.44	0.529490336555012\\
0.45	0.52965563068601\\
0.46	0.529824639291862\\
0.47	0.529997362372568\\
0.48	0.530173799928127\\
0.49	0.530353951958541\\
0.5	0.530537818463808\\
0.51	0.53072539944393\\
0.52	0.530916694898905\\
0.53	0.531111704828734\\
0.54	0.531310429233418\\
0.55	0.531512868112955\\
0.56	0.531719021467345\\
0.57	0.53192888929659\\
0.58	0.532142471600689\\
0.59	0.532359768379641\\
0.6	0.532580779633448\\
0.61	0.532805505362108\\
0.62	0.533033945565622\\
0.63	0.53326610024399\\
0.64	0.533501969397212\\
0.65	0.533741553025288\\
0.66	0.533984851128218\\
0.67	0.534231863706002\\
0.68	0.534482590758639\\
0.69	0.534737032286131\\
0.7	0.534995188288476\\
0.71	0.535257058765675\\
0.72	0.535522643717728\\
0.73	0.535791943144635\\
0.74	0.536064957046396\\
0.75	0.536341685423011\\
0.76	0.53662212827448\\
0.77	0.536906285600802\\
0.78	0.537194157401979\\
0.79	0.537485743678009\\
0.8	0.537781044428893\\
0.81	0.538080059654631\\
0.82	0.538382789355223\\
0.83	0.538689233530669\\
0.84	0.538999392180969\\
0.85	0.539313265306123\\
0.86	0.53963085290613\\
0.87	0.539952154980992\\
0.88	0.540277171530707\\
0.89	0.540605902555276\\
0.9	0.5409383480547\\
0.91	0.541274508028976\\
0.92	0.541614382478107\\
0.93	0.541957971402092\\
0.94	0.542305274800931\\
0.95	0.542656292674623\\
0.96	0.54301102502317\\
0.97	0.54336947184657\\
0.98	0.543731633144825\\
0.99	0.544097508917933\\
1	0.544467099165895\\
};
\addlegendentry{$k=1$}

\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	0.525894724896446\\
};
\addplot [color=mycolor2,  line width=0.7pt]
  table[row sep=crcr]{%
0	0.525894724896447\\
0.01	0.519168297413948\\
0.02	0.512518342121224\\
0.03	0.505944859018275\\
0.04	0.499447848105102\\
0.05	0.493027309381703\\
0.06	0.48668324284808\\
0.07	0.480415648504231\\
0.08	0.474224526350158\\
0.09	0.46810987638586\\
0.1	0.462071698611338\\
0.11	0.45610999302659\\
0.12	0.450224759631617\\
0.13	0.444415998426419\\
0.14	0.438683709410997\\
0.15	0.43302789258535\\
0.16	0.427448547949477\\
0.17	0.42194567550338\\
0.18	0.416519275247058\\
0.19	0.411169347180512\\
0.2	0.40589589130374\\
0.21	0.400698907616743\\
0.22	0.395578396119522\\
0.23	0.390534356812075\\
0.24	0.385566789694404\\
0.25	0.380675694766508\\
0.26	0.375861072028387\\
0.27	0.371122921480041\\
0.28	0.36646124312147\\
0.29	0.361876036952674\\
0.3	0.357367302973653\\
0.31	0.352935041184408\\
0.32	0.348579251584937\\
0.33	0.344299934175242\\
0.34	0.340097088955322\\
0.35	0.335970715925177\\
0.36	0.331920815084807\\
0.37	0.327947386434212\\
0.38	0.324050429973392\\
0.39	0.320229945702348\\
0.4	0.316485933621078\\
0.41	0.312818393729584\\
0.42	0.309227326027865\\
0.43	0.30571273051592\\
0.44	0.302274607193751\\
0.45	0.298912956061357\\
0.46	0.295627777118739\\
0.47	0.292419070365895\\
0.48	0.289286835802826\\
0.49	0.286231073429533\\
0.5	0.283251783246014\\
0.51	0.280348965252271\\
0.52	0.277522619448303\\
0.53	0.27477274583411\\
0.54	0.272099344409692\\
0.55	0.269502415175049\\
0.56	0.266981958130182\\
0.57	0.264537973275089\\
0.58	0.262170460609772\\
0.59	0.259879420134229\\
0.6	0.257664851848462\\
0.61	0.25552675575247\\
0.62	0.253465131846253\\
0.63	0.251479980129811\\
0.64	0.249571300603144\\
0.65	0.247739093266252\\
0.66	0.245983358119136\\
0.67	0.244304095161794\\
0.68	0.242701304394228\\
0.69	0.241174985816437\\
0.7	0.239725139428421\\
0.71	0.23835176523018\\
0.72	0.237054863221714\\
0.73	0.235834433403023\\
0.74	0.234690475774108\\
0.75	0.233622990334967\\
0.76	0.232631977085602\\
0.77	0.231717436026011\\
0.78	0.230879367156196\\
0.79	0.230117770476156\\
0.8	0.229432645985891\\
0.81	0.228823993685401\\
0.82	0.228291813574686\\
0.83	0.227836105653747\\
0.84	0.227456869922582\\
0.85	0.227154106381193\\
0.86	0.226927815029578\\
0.87	0.226777995867739\\
0.88	0.226704648895675\\
0.89	0.226707774113386\\
0.9	0.226787371520872\\
0.91	0.226943441118134\\
0.92	0.22717598290517\\
0.93	0.227484996881982\\
0.94	0.227870483048568\\
0.95	0.22833244140493\\
0.96	0.228870871951067\\
0.97	0.229485774686979\\
0.98	0.230177149612666\\
0.99	0.230944996728128\\
1	0.231789316033365\\
};
\addlegendentry{$k=2$}

\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.883824527124156	0.226955945524566\\
};
\addplot [color=mycolor3,  line width=0.7pt]
  table[row sep=crcr]{%
0	0.525894724896447\\
0.01	0.516771771863979\\
0.02	0.507753600143778\\
0.03	0.498840209735843\\
0.04	0.490031600640175\\
0.05	0.481327772856773\\
0.06	0.472728726385637\\
0.07	0.464234461226767\\
0.08	0.455844977380164\\
0.09	0.447560274845827\\
0.1	0.439380353623756\\
0.11	0.431305213713952\\
0.12	0.423334855116414\\
0.13	0.415469277831142\\
0.14	0.407708481858137\\
0.15	0.400052467197398\\
0.16	0.392501233848925\\
0.17	0.385054781812719\\
0.18	0.377713111088778\\
0.19	0.370476221677105\\
0.2	0.363344113577697\\
0.21	0.356316786790556\\
0.22	0.349394241315681\\
0.23	0.342576477153072\\
0.24	0.33586349430273\\
0.25	0.329255292764654\\
0.26	0.322751872538844\\
0.27	0.316353233625301\\
0.28	0.310059376024024\\
0.29	0.303870299735013\\
0.3	0.297786004758269\\
0.31	0.29180649109379\\
0.32	0.285931758741579\\
0.33	0.280161807701633\\
0.34	0.274496637973954\\
0.35	0.268936249558541\\
0.36	0.263480642455394\\
0.37	0.258129816664514\\
0.38	0.2528837721859\\
0.39	0.247742509019553\\
0.4	0.242706027165471\\
0.41	0.237774326623656\\
0.42	0.232947407394107\\
0.43	0.228225269476825\\
0.44	0.223607912871809\\
0.45	0.219095337579059\\
0.46	0.214687543598576\\
0.47	0.210384530930358\\
0.48	0.206186299574407\\
0.49	0.202092849530723\\
0.5	0.198104180799305\\
0.51	0.194220293380153\\
0.52	0.190441187273267\\
0.53	0.186766862478648\\
0.54	0.183197318996295\\
0.55	0.179732556826208\\
0.56	0.176372575968387\\
0.57	0.173117376422833\\
0.58	0.169966958189546\\
0.59	0.166921321268524\\
0.6	0.163980465659769\\
0.61	0.16114439136328\\
0.62	0.158413098379057\\
0.63	0.155786586707101\\
0.64	0.153264856347411\\
0.65	0.150847907299988\\
0.66	0.14853573956483\\
0.67	0.146328353141939\\
0.68	0.144225748031315\\
0.69	0.142227924232956\\
0.7	0.140334881746864\\
0.71	0.138546620573038\\
0.72	0.136863140711479\\
0.73	0.135284442162186\\
0.74	0.133810524925159\\
0.75	0.132441389000398\\
0.76	0.131177034387904\\
0.77	0.130017461087676\\
0.78	0.128962669099714\\
0.79	0.128012658424019\\
0.8	0.12716742906059\\
0.81	0.126426981009427\\
0.82	0.125791314270531\\
0.83	0.125260428843901\\
0.84	0.124834324729537\\
0.85	0.12451300192744\\
0.86	0.124296460437609\\
0.87	0.124184700260044\\
0.88	0.124177721394745\\
0.89	0.124275523841713\\
0.9	0.124478107600947\\
0.91	0.124785472672447\\
0.92	0.125197619056214\\
0.93	0.125714546752247\\
0.94	0.126336255760546\\
0.95	0.127062746081112\\
0.96	0.127894017713944\\
0.97	0.128830070659042\\
0.98	0.129870904916407\\
0.99	0.131016520486038\\
1	0.132266917367935\\
};
\addlegendentry{$k=3$}

\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.875029809516759	0.124459762892099\\
};
\addplot [color=mycolor4,  line width=0.7pt]
  table[row sep=crcr]{%
0	0.525894724896447\\
0.01	0.515919004541005\\
0.02	0.506060509412773\\
0.03	0.496319239511749\\
0.04	0.486695194837933\\
0.05	0.477188375391327\\
0.06	0.467798781171929\\
0.07	0.458526412179739\\
0.08	0.449371268414758\\
0.09	0.440333349876986\\
0.1	0.431412656566422\\
0.11	0.422609188483067\\
0.12	0.41392294562692\\
0.13	0.405353927997982\\
0.14	0.396902135596252\\
0.15	0.388567568421731\\
0.16	0.380350226474419\\
0.17	0.372250109754315\\
0.18	0.36426721826142\\
0.19	0.356401551995734\\
0.2	0.348653110957256\\
0.21	0.341021895145987\\
0.22	0.333507904561926\\
0.23	0.326111139205074\\
0.24	0.31883159907543\\
0.25	0.311669284172995\\
0.26	0.304624194497769\\
0.27	0.297696330049751\\
0.28	0.290885690828942\\
0.29	0.284192276835341\\
0.3	0.277616088068949\\
0.31	0.271157124529766\\
0.32	0.264815386217791\\
0.33	0.258590873133024\\
0.34	0.252483585275467\\
0.35	0.246493522645118\\
0.36	0.240620685241977\\
0.37	0.234865073066045\\
0.38	0.229226686117322\\
0.39	0.223705524395807\\
0.4	0.218301587901501\\
0.41	0.213014876634403\\
0.42	0.207845390594515\\
0.43	0.202793129781834\\
0.44	0.197858094196362\\
0.45	0.193040283838099\\
0.46	0.188339698707044\\
0.47	0.183756338803198\\
0.48	0.179290204126561\\
0.49	0.174941294677132\\
0.5	0.170709610454912\\
0.51	0.1665951514599\\
0.52	0.162597917692097\\
0.53	0.158717909151503\\
0.54	0.154955125838117\\
0.55	0.151309567751939\\
0.56	0.147781234892971\\
0.57	0.144370127261211\\
0.58	0.141076244856659\\
0.59	0.137899587679316\\
0.6	0.134840155729182\\
0.61	0.131897949006256\\
0.62	0.129072967510539\\
0.63	0.12636521124203\\
0.64	0.12377468020073\\
0.65	0.121301374386639\\
0.66	0.118945293799756\\
0.67	0.116706438440081\\
0.68	0.114584808307616\\
0.69	0.112580403402359\\
0.7	0.11069322372431\\
0.71	0.10892326927347\\
0.72	0.107270540049839\\
0.73	0.105735036053416\\
0.74	0.104316757284202\\
0.75	0.103015703742197\\
0.76	0.1018318754274\\
0.77	0.100765272339811\\
0.78	0.0998158944794316\\
0.79	0.0989837418462604\\
0.8	0.0982688144402978\\
0.81	0.0976711122615438\\
0.82	0.0971906353099984\\
0.83	0.0968273835856615\\
0.84	0.0965813570885333\\
0.85	0.0964525558186136\\
0.86	0.0964409797759026\\
0.87	0.0965466289604001\\
0.88	0.0967695033721062\\
0.89	0.0971096030110209\\
0.9	0.0975669278771442\\
0.91	0.0981414779704761\\
0.92	0.0988332532910166\\
0.93	0.0996422538387656\\
0.94	0.100568479613723\\
0.95	0.10161193061589\\
0.96	0.102772606845264\\
0.97	0.104050508301848\\
0.98	0.10544563498564\\
0.99	0.10695798689664\\
1	0.10858756403485\\
};
\addlegendentry{$k= 4$}

\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.855405980856408	0.0967233031151415\\
};
\addplot [color=mycolor5,  line width=0.7pt]
  table[row sep=crcr]{%
0	0.525894724896447\\
0.01	0.515616339378613\\
0.02	0.505461945042218\\
0.03	0.495431541887261\\
0.04	0.485525129913743\\
0.05	0.475742709121663\\
0.06	0.46608427951102\\
0.07	0.456549841081817\\
0.08	0.447139393834051\\
0.09	0.437852937767724\\
0.1	0.428690472882834\\
0.11	0.419651999179384\\
0.12	0.410737516657371\\
0.13	0.401947025316796\\
0.14	0.39328052515766\\
0.15	0.384738016179962\\
0.16	0.376319498383702\\
0.17	0.368024971768881\\
0.18	0.359854436335498\\
0.19	0.351807892083553\\
0.2	0.343885339013046\\
0.21	0.336086777123977\\
0.22	0.328412206416347\\
0.23	0.320861626890155\\
0.24	0.313435038545401\\
0.25	0.306132441382085\\
0.26	0.298953835400208\\
0.27	0.291899220599769\\
0.28	0.284968596980768\\
0.29	0.278161964543205\\
0.3	0.27147932328708\\
0.31	0.264920673212394\\
0.32	0.258486014319146\\
0.33	0.252175346607336\\
0.34	0.245988670076965\\
0.35	0.239925984728031\\
0.36	0.233987290560536\\
0.37	0.228172587574479\\
0.38	0.222481875769861\\
0.39	0.21691515514668\\
0.4	0.211472425704938\\
0.41	0.206153687444634\\
0.42	0.200958940365769\\
0.43	0.195888184468341\\
0.44	0.190941419752352\\
0.45	0.186118646217801\\
0.46	0.181419863864688\\
0.47	0.176845072693014\\
0.48	0.172394272702777\\
0.49	0.168067463893979\\
0.5	0.16386464626662\\
0.51	0.159785819820698\\
0.52	0.155830984556215\\
0.53	0.15200014047317\\
0.54	0.148293287571563\\
0.55	0.144710425851394\\
0.56	0.141251555312664\\
0.57	0.137916675955371\\
0.58	0.134705787779517\\
0.59	0.131618890785102\\
0.6	0.128655984972124\\
0.61	0.125817070340585\\
0.62	0.123102146890484\\
0.63	0.120511214621821\\
0.64	0.118044273534597\\
0.65	0.11570132362881\\
0.66	0.113482364904462\\
0.67	0.111387397361552\\
0.68	0.109416421000081\\
0.69	0.107569435820047\\
0.7	0.105846441821452\\
0.71	0.104247439004295\\
0.72	0.102772427368576\\
0.73	0.101421406914296\\
0.74	0.100194377641454\\
0.75	0.0990913395500497\\
0.76	0.098112292640084\\
0.77	0.0972572369115565\\
0.78	0.0965261723644671\\
0.79	0.0959190989988161\\
0.8	0.0954360168146032\\
0.81	0.0950769258118287\\
0.82	0.0948418259904923\\
0.83	0.0947307173505942\\
0.84	0.0947435998921343\\
0.85	0.0948804736151126\\
0.86	0.0951413385195292\\
0.87	0.095526194605384\\
0.88	0.096035041872677\\
0.89	0.0966678803214083\\
0.9	0.0974247099515778\\
0.91	0.0983055307631855\\
0.92	0.0993103427562315\\
0.93	0.100439145930716\\
0.94	0.101691940286638\\
0.95	0.103068725823999\\
0.96	0.104569502542798\\
0.97	0.106194270443035\\
0.98	0.10794302952471\\
0.99	0.109815779787824\\
1	0.111812521232376\\
};
\addlegendentry{$k=5$}

\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.833416956981979	0.0950022770202631\\
};
\addplot [color=mycolor6,  line width=0.7pt]
  table[row sep=crcr]{%
0	0.525894724896447\\
0.01	0.515534404191334\\
0.02	0.505472904541242\\
0.03	0.495710225946171\\
0.04	0.486246368406121\\
0.05	0.477081331921091\\
0.06	0.468215116491082\\
0.07	0.459647722116094\\
0.08	0.451379148796127\\
0.09	0.44340939653118\\
0.1	0.435738465321254\\
0.11	0.428366355166349\\
0.12	0.421293066066464\\
0.13	0.4145185980216\\
0.14	0.408042951031757\\
0.15	0.401866125096934\\
0.16	0.395988120217133\\
0.17	0.390408936392352\\
0.18	0.385128573622591\\
0.19	0.380147031907852\\
0.2	0.375464311248133\\
0.21	0.371080411643434\\
0.22	0.366995333093757\\
0.23	0.3632090755991\\
0.24	0.359721639159464\\
0.25	0.356533023774849\\
0.26	0.353643229445254\\
0.27	0.35105225617068\\
0.28	0.348760103951127\\
0.29	0.346766772786594\\
0.3	0.345072262677082\\
0.31	0.343676573622591\\
0.32	0.342579705623121\\
0.33	0.341781658678671\\
0.34	0.341282432789242\\
0.35	0.341082027954834\\
0.36	0.341180444175446\\
0.37	0.341577681451079\\
0.38	0.342273739781733\\
0.39	0.343268619167408\\
0.4	0.344562319608103\\
0.41	0.346154841103819\\
0.42	0.348046183654556\\
0.43	0.350236347260313\\
0.44	0.352725331921091\\
0.45	0.35551313763689\\
0.46	0.35859976440771\\
0.47	0.36198521223355\\
0.48	0.365669481114411\\
0.49	0.369652571050292\\
0.5	0.373934482041195\\
0.51	0.378515214087118\\
0.52	0.383394767188062\\
0.53	0.388573141344026\\
0.54	0.394050336555011\\
0.55	0.399826352821017\\
0.56	0.405901190142044\\
0.57	0.412274848518091\\
0.58	0.418947327949159\\
0.59	0.425918628435248\\
0.6	0.433188749976358\\
0.61	0.440757692572488\\
0.62	0.448625456223639\\
0.63	0.45679204092981\\
0.64	0.465257446691003\\
0.65	0.474021673507216\\
0.66	0.483084721378449\\
0.67	0.492446590304704\\
0.68	0.502107280285979\\
0.69	0.512066791322275\\
0.7	0.522325123413591\\
0.71	0.532882276559929\\
0.72	0.543738250761287\\
0.73	0.554893046017666\\
0.74	0.566346662329065\\
0.75	0.578099099695485\\
0.76	0.590150358116926\\
0.77	0.602500437593388\\
0.78	0.61514933812487\\
0.79	0.628097059711373\\
0.8	0.641343602352897\\
0.81	0.654888966049441\\
0.82	0.668733150801006\\
0.83	0.682876156607592\\
0.84	0.697317983469198\\
0.85	0.712058631385826\\
0.86	0.727098100357474\\
0.87	0.742436390384142\\
0.88	0.758073501465832\\
0.89	0.774009433602542\\
0.9	0.790244186794273\\
0.91	0.806777761041024\\
0.92	0.823610156342796\\
0.93	0.840741372699589\\
0.94	0.858171410111403\\
0.95	0.875900268578237\\
0.96	0.893927948100092\\
0.97	0.912254448676968\\
0.98	0.930879770308864\\
0.99	0.949803912995782\\
1	0.96902687673772\\
};
\addlegendentry{$k=p$}

\addplot [color=black, draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.351610462736732	0.341128151799386\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0273712034194129	0.525992959371336\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.880806799570806	0.227639129248197\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.87099507189925	0.125423029008646\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.850181075193532	0.0980105826595469\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.827139005152622	0.0966403347276345\\
};
\addplot [color=red, draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.335038909097251	0.345482257045741\\
};
\addplot [color=black, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0	0.0974557591979649\\
1	0.0974557591979649\\
};
%\addlegendentry{Tabasco($\hat k$)}

\end{axis}
\end{tikzpicture}%

==> tikz/vInf_n50_p100_rho0dot8_ell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
%height=0.33\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
 tick label style={font=\scriptsize} , 
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=0.161565875090773,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
%ylabel={NMSE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0	0.776031431963367\\
0.01	0.776032288653966\\
0.02	0.776034858725762\\
0.03	0.776039142178755\\
0.04	0.776045139012946\\
0.05	0.776052849228334\\
0.06	0.776062272824919\\
0.07	0.776073409802702\\
0.08	0.776086260161682\\
0.09	0.77610082390186\\
0.1	0.776117101023235\\
0.11	0.776135091525807\\
0.12	0.776154795409577\\
0.13	0.776176212674544\\
0.14	0.776199343320708\\
0.15	0.776224187348069\\
0.16	0.776250744756628\\
0.17	0.776279015546385\\
0.18	0.776308999717338\\
0.19	0.77634069726949\\
0.2	0.776374108202838\\
0.21	0.776409232517384\\
0.22	0.776446070213127\\
0.23	0.776484621290067\\
0.24	0.776524885748205\\
0.25	0.77656686358754\\
0.26	0.776610554808073\\
0.27	0.776655959409803\\
0.28	0.77670307739273\\
0.29	0.776751908756855\\
0.3	0.776802453502176\\
0.31	0.776854711628696\\
0.32	0.776908683136412\\
0.33	0.776964368025326\\
0.34	0.777021766295438\\
0.35	0.777080877946747\\
0.36	0.777141702979253\\
0.37	0.777204241392956\\
0.38	0.777268493187857\\
0.39	0.777334458363955\\
0.4	0.777402136921251\\
0.41	0.777471528859743\\
0.42	0.777542634179434\\
0.43	0.777615452880321\\
0.44	0.777689984962406\\
0.45	0.777766230425688\\
0.46	0.777844189270168\\
0.47	0.777923861495845\\
0.48	0.778005247102719\\
0.49	0.778088346090791\\
0.5	0.77817315846006\\
0.51	0.778259684210526\\
0.52	0.77834792334219\\
0.53	0.778437875855051\\
0.54	0.77852954174911\\
0.55	0.778622921024365\\
0.56	0.778718013680819\\
0.57	0.778814819718469\\
0.58	0.778913339137317\\
0.59	0.779013571937362\\
0.6	0.779115518118605\\
0.61	0.779219177681045\\
0.62	0.779324550624682\\
0.63	0.779431636949517\\
0.64	0.779540436655549\\
0.65	0.779650949742778\\
0.66	0.779763176211205\\
0.67	0.779877116060829\\
0.68	0.77999276929165\\
0.69	0.780110135903669\\
0.7	0.780229215896885\\
0.71	0.780350009271299\\
0.72	0.780472516026909\\
0.73	0.780596736163718\\
0.74	0.780722669681723\\
0.75	0.780850316580926\\
0.76	0.780979676861326\\
0.77	0.781110750522924\\
0.78	0.781243537565719\\
0.79	0.781378037989711\\
0.8	0.781514251794901\\
0.81	0.781652178981288\\
0.82	0.781791819548872\\
0.83	0.781933173497654\\
0.84	0.782076240827633\\
0.85	0.78222102153881\\
0.86	0.782367515631183\\
0.87	0.782515723104755\\
0.88	0.782665643959523\\
0.89	0.782817278195489\\
0.9	0.782970625812652\\
0.91	0.783125686811013\\
0.92	0.78328246119057\\
0.93	0.783440948951326\\
0.94	0.783601150093278\\
0.95	0.783763064616429\\
0.96	0.783926692520776\\
0.97	0.784092033806321\\
0.98	0.784259088473063\\
0.99	0.784427856521002\\
1	0.784598337950139\\
};
%\addlegendentry{Tabasco($k=$ 1)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	0.776031431963367\\
};
\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0	0.776031431963367\\
0.01	0.770375574987484\\
0.02	0.764781211816067\\
0.03	0.759248342449115\\
0.04	0.75377696688663\\
0.05	0.748367085128611\\
0.06	0.743018697175058\\
0.07	0.737731803025971\\
0.08	0.73250640268135\\
0.09	0.727342496141195\\
0.1	0.722240083405506\\
0.11	0.717199164474284\\
0.12	0.712219739347527\\
0.13	0.707301808025236\\
0.14	0.702445370507411\\
0.15	0.697650426794053\\
0.16	0.69291697688516\\
0.17	0.688245020780734\\
0.18	0.683634558480773\\
0.19	0.679085589985279\\
0.2	0.674598115294251\\
0.21	0.670172134407689\\
0.22	0.665807647325592\\
0.23	0.661504654047962\\
0.24	0.657263154574798\\
0.25	0.6530831489061\\
0.26	0.648964637041868\\
0.27	0.644907618982102\\
0.28	0.640912094726802\\
0.29	0.636978064275968\\
0.3	0.6331055276296\\
0.31	0.629294484787699\\
0.32	0.625544935750263\\
0.33	0.621856880517293\\
0.34	0.61823031908879\\
0.35	0.614665251464752\\
0.36	0.611161677645181\\
0.37	0.607719597630075\\
0.38	0.604339011419436\\
0.39	0.601019919013262\\
0.4	0.597762320411555\\
0.41	0.594566215614314\\
0.42	0.591431604621539\\
0.43	0.58835848743323\\
0.44	0.585346864049387\\
0.45	0.58239673447001\\
0.46	0.579508098695099\\
0.47	0.576680956724654\\
0.48	0.573915308558675\\
0.49	0.571211154197162\\
0.5	0.568568493640115\\
0.51	0.565987326887535\\
0.52	0.56346765393942\\
0.53	0.561009474795771\\
0.54	0.558612789456589\\
0.55	0.556277597921872\\
0.56	0.554003900191622\\
0.57	0.551791696265838\\
0.58	0.549640986144519\\
0.59	0.547551769827667\\
0.6	0.545524047315281\\
0.61	0.543557818607361\\
0.62	0.541653083703906\\
0.63	0.539809842604918\\
0.64	0.538028095310396\\
0.65	0.53630784182034\\
0.66	0.53464908213475\\
0.67	0.533051816253627\\
0.68	0.531516044176969\\
0.69	0.530041765904777\\
0.7	0.528628981437051\\
0.71	0.527277690773792\\
0.72	0.525987893914998\\
0.73	0.52475959086067\\
0.74	0.523592781610809\\
0.75	0.522487466165414\\
0.76	0.521443644524484\\
0.77	0.520461316688021\\
0.78	0.519540482656023\\
0.79	0.518681142428492\\
0.8	0.517883296005427\\
0.81	0.517146943386828\\
0.82	0.516472084572695\\
0.83	0.515858719563028\\
0.84	0.515306848357827\\
0.85	0.514816470957092\\
0.86	0.514387587360823\\
0.87	0.51402019756902\\
0.88	0.513714301581683\\
0.89	0.513469899398813\\
0.9	0.513286991020408\\
0.91	0.513165576446469\\
0.92	0.513105655676997\\
0.93	0.51310722871199\\
0.94	0.51317029555145\\
0.95	0.513294856195376\\
0.96	0.513480910643767\\
0.97	0.513728458896625\\
0.98	0.514037500953949\\
0.99	0.514408036815738\\
1	0.514840066481994\\
};
%\addlegendentry{Tabasco($k=$ 2)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.924120132900875	0.513276175383392\\
};
\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0	0.776031431963367\\
0.01	0.766792163535384\\
0.02	0.757652895204343\\
0.03	0.748613626970245\\
0.04	0.73967435883309\\
0.05	0.730835090792877\\
0.06	0.722095822849606\\
0.07	0.713456555003278\\
0.08	0.704917287253893\\
0.09	0.69647801960145\\
0.1	0.68813875204595\\
0.11	0.679899484587391\\
0.12	0.671760217225776\\
0.13	0.663720949961103\\
0.14	0.655781682793373\\
0.15	0.647942415722585\\
0.16	0.640203148748739\\
0.17	0.632563881871836\\
0.18	0.625024615091876\\
0.19	0.617585348408858\\
0.2	0.610246081822783\\
0.21	0.60300681533365\\
0.22	0.595867548941459\\
0.23	0.588828282646211\\
0.24	0.581889016447906\\
0.25	0.575049750346543\\
0.26	0.568310484342123\\
0.27	0.561671218434645\\
0.28	0.55513195262411\\
0.29	0.548692686910517\\
0.3	0.542353421293866\\
0.31	0.536114155774158\\
0.32	0.529974890351393\\
0.33	0.52393562502557\\
0.34	0.51799635979669\\
0.35	0.512157094664752\\
0.36	0.506417829629757\\
0.37	0.500778564691704\\
0.38	0.495239299850594\\
0.39	0.489800035106426\\
0.4	0.484460770459201\\
0.41	0.479221505908918\\
0.42	0.474082241455578\\
0.43	0.46904297709918\\
0.44	0.464103712839725\\
0.45	0.459264448677212\\
0.46	0.454525184611642\\
0.47	0.449885920643014\\
0.48	0.445346656771329\\
0.49	0.440907392996586\\
0.5	0.436568129318786\\
0.51	0.432328865737928\\
0.52	0.428189602254013\\
0.53	0.42415033886704\\
0.54	0.42021107557701\\
0.55	0.416371812383923\\
0.56	0.412632549287777\\
0.57	0.408993286288575\\
0.58	0.405454023386315\\
0.59	0.402014760580997\\
0.6	0.398675497872622\\
0.61	0.395436235261189\\
0.62	0.392296972746699\\
0.63	0.389257710329152\\
0.64	0.386318448008546\\
0.65	0.383479185784884\\
0.66	0.380739923658164\\
0.67	0.378100661628386\\
0.68	0.375561399695551\\
0.69	0.373122137859659\\
0.7	0.370782876120709\\
0.71	0.368543614478701\\
0.72	0.366404352933636\\
0.73	0.364365091485513\\
0.74	0.362425830134333\\
0.75	0.360586568880096\\
0.76	0.358847307722801\\
0.77	0.357208046662448\\
0.78	0.355668785699038\\
0.79	0.354229524832571\\
0.8	0.352890264063046\\
0.81	0.351651003390463\\
0.82	0.350511742814823\\
0.83	0.349472482336126\\
0.84	0.348533221954371\\
0.85	0.347693961669558\\
0.86	0.346954701481688\\
0.87	0.346315441390761\\
0.88	0.345776181396776\\
0.89	0.345336921499734\\
0.9	0.344997661699634\\
0.91	0.344758401996476\\
0.92	0.344619142390261\\
0.93	0.344579882880989\\
0.94	0.344640623468659\\
0.95	0.344801364153272\\
0.96	0.345062104934827\\
0.97	0.345422845813324\\
0.98	0.345883586788765\\
0.99	0.346444327861147\\
1	0.347105069030472\\
};
%\addlegendentry{Tabasco($k=$ 3)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.928403888950788	0.34482178301096\\
};
\addplot [color=mycolor4, line width=0.7pt]
  table[row sep=crcr]{%
0	0.776031431963367\\
0.01	0.764522495486166\\
0.02	0.753138578482264\\
0.03	0.74187968095166\\
0.04	0.730745802894356\\
0.05	0.719736944310351\\
0.06	0.708853105199644\\
0.07	0.698094285562236\\
0.08	0.687460485398127\\
0.09	0.676951704707317\\
0.1	0.666567943489806\\
0.11	0.656309201745593\\
0.12	0.646175479474679\\
0.13	0.636166776677065\\
0.14	0.626283093352749\\
0.15	0.616524429501731\\
0.16	0.606890785124013\\
0.17	0.597382160219594\\
0.18	0.587998554788473\\
0.19	0.578739968830652\\
0.2	0.569606402346129\\
0.21	0.560597855334905\\
0.22	0.55171432779698\\
0.23	0.542955819732353\\
0.24	0.534322331141026\\
0.25	0.525813862022997\\
0.26	0.517430412378267\\
0.27	0.509171982206837\\
0.28	0.501038571508705\\
0.29	0.493030180283871\\
0.3	0.485146808532337\\
0.31	0.477388456254102\\
0.32	0.469755123449165\\
0.33	0.462246810117527\\
0.34	0.454863516259188\\
0.35	0.447605241874148\\
0.36	0.440471986962407\\
0.37	0.433463751523964\\
0.38	0.426580535558821\\
0.39	0.419822339066976\\
0.4	0.41318916204843\\
0.41	0.406681004503183\\
0.42	0.400297866431235\\
0.43	0.394039747832586\\
0.44	0.387906648707236\\
0.45	0.381898569055184\\
0.46	0.376015508876431\\
0.47	0.370257468170977\\
0.48	0.364624446938822\\
0.49	0.359116445179966\\
0.5	0.353733462894409\\
0.51	0.34847550008215\\
0.52	0.34334255674319\\
0.53	0.33833463287753\\
0.54	0.333451728485168\\
0.55	0.328693843566105\\
0.56	0.32406097812034\\
0.57	0.319553132147875\\
0.58	0.315170305648708\\
0.59	0.310912498622841\\
0.6	0.306779711070272\\
0.61	0.302771942991002\\
0.62	0.298889194385031\\
0.63	0.295131465252358\\
0.64	0.291498755592985\\
0.65	0.28799106540691\\
0.66	0.284608394694135\\
0.67	0.281350743454658\\
0.68	0.27821811168848\\
0.69	0.2752104993956\\
0.7	0.27232790657602\\
0.71	0.269570333229739\\
0.72	0.266937779356756\\
0.73	0.264430244957072\\
0.74	0.262047730030687\\
0.75	0.259790234577601\\
0.76	0.257657758597814\\
0.77	0.255650302091325\\
0.78	0.253767865058136\\
0.79	0.252010447498245\\
0.8	0.250378049411653\\
0.81	0.24887067079836\\
0.82	0.247488311658366\\
0.83	0.246230971991671\\
0.84	0.245098651798274\\
0.85	0.244091351078177\\
0.86	0.243209069831378\\
0.87	0.242451808057878\\
0.88	0.241819565757677\\
0.89	0.241312342930775\\
0.9	0.240930139577171\\
0.91	0.240672955696867\\
0.92	0.240540791289861\\
0.93	0.240533646356154\\
0.94	0.240651520895746\\
0.95	0.240894414908637\\
0.96	0.241262328394827\\
0.97	0.241755261354316\\
0.98	0.242373213787103\\
0.99	0.243116185693189\\
1	0.243984177072575\\
};
%\addlegendentry{Tabasco($k=$ 4)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.925086489101779	0.240802004373319\\
};
\addplot [color=mycolor5, line width=0.7pt]
  table[row sep=crcr]{%
0	0.776031431963367\\
0.01	0.763085193242457\\
0.02	0.750280441676203\\
0.03	0.737617177264604\\
0.04	0.725095400007662\\
0.05	0.712715109905376\\
0.06	0.700476306957746\\
0.07	0.688378991164771\\
0.08	0.676423162526454\\
0.09	0.664608821042791\\
0.1	0.652935966713785\\
0.11	0.641404599539435\\
0.12	0.630014719519741\\
0.13	0.618766326654703\\
0.14	0.60765942094432\\
0.15	0.596694002388594\\
0.16	0.585870070987524\\
0.17	0.57518762674111\\
0.18	0.564646669649352\\
0.19	0.55424719971225\\
0.2	0.543989216929804\\
0.21	0.533872721302013\\
0.22	0.523897712828879\\
0.23	0.514064191510401\\
0.24	0.504372157346579\\
0.25	0.494821610337413\\
0.26	0.485412550482903\\
0.27	0.476144977783049\\
0.28	0.46701889223785\\
0.29	0.458034293847308\\
0.3	0.449191182611422\\
0.31	0.440489558530192\\
0.32	0.431929421603618\\
0.33	0.4235107718317\\
0.34	0.415233609214438\\
0.35	0.407097933751832\\
0.36	0.399103745443882\\
0.37	0.391251044290588\\
0.38	0.38353983029195\\
0.39	0.375970103447968\\
0.4	0.368541863758642\\
0.41	0.361255111223972\\
0.42	0.354109845843958\\
0.43	0.3471060676186\\
0.44	0.340243776547897\\
0.45	0.333522972631851\\
0.46	0.326943655870461\\
0.47	0.320505826263727\\
0.48	0.314209483811649\\
0.49	0.308054628514227\\
0.5	0.302041260371461\\
0.51	0.296169379383351\\
0.52	0.290438985549897\\
0.53	0.284850078871099\\
0.54	0.279402659346957\\
0.55	0.274096726977471\\
0.56	0.268932281762641\\
0.57	0.263909323702467\\
0.58	0.259027852796949\\
0.59	0.254287869046087\\
0.6	0.249689372449881\\
0.61	0.245232363008331\\
0.62	0.240916840721437\\
0.63	0.2367428055892\\
0.64	0.232710257611618\\
0.65	0.228819196788692\\
0.66	0.225069623120422\\
0.67	0.221461536606808\\
0.68	0.21799493724785\\
0.69	0.214669825043548\\
0.7	0.211486199993902\\
0.71	0.208444062098912\\
0.72	0.205543411358578\\
0.73	0.2027842477729\\
0.74	0.200166571341878\\
0.75	0.197690382065512\\
0.76	0.195355679943803\\
0.77	0.193162464976749\\
0.78	0.191110737164351\\
0.79	0.189200496506609\\
0.8	0.187431743003523\\
0.81	0.185804476655093\\
0.82	0.184318697461319\\
0.83	0.182974405422201\\
0.84	0.18177160053774\\
0.85	0.180710282807934\\
0.86	0.179790452232784\\
0.87	0.17901210881229\\
0.88	0.178375252546452\\
0.89	0.17787988343527\\
0.9	0.177526001478744\\
0.91	0.177313606676875\\
0.92	0.177242699029661\\
0.93	0.177313278537103\\
0.94	0.177525345199201\\
0.95	0.177878899015955\\
0.96	0.178373939987366\\
0.97	0.179010468113432\\
0.98	0.179788483394154\\
0.99	0.180707985829532\\
1	0.181768975419566\\
};
%\addlegendentry{Tabasco($k=$ 5)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.919547250766717	0.177544917682168\\
};
\addplot [color=mycolor6, line width=0.7pt]
  table[row sep=crcr]{%
0	0.776031431963367\\
0.01	0.76064336344621\\
0.02	0.745504088642659\\
0.03	0.730613607552716\\
0.04	0.715971920176381\\
0.05	0.701579026513653\\
0.06	0.687434926564532\\
0.07	0.673539620329018\\
0.08	0.659893107807112\\
0.09	0.646495388998813\\
0.1	0.633346463904121\\
0.11	0.620446332523037\\
0.12	0.60779499485556\\
0.13	0.59539245090169\\
0.14	0.583238700661428\\
0.15	0.571333744134773\\
0.16	0.559677581321725\\
0.17	0.548270212222285\\
0.18	0.537111636836452\\
0.19	0.526201855164226\\
0.2	0.515540867205608\\
0.21	0.505128672960597\\
0.22	0.494965272429193\\
0.23	0.485050665611397\\
0.24	0.475384852507208\\
0.25	0.465967833116626\\
0.26	0.456799607439652\\
0.27	0.447880175476285\\
0.28	0.439209537226525\\
0.29	0.430787692690373\\
0.3	0.422614641867827\\
0.31	0.41469038475889\\
0.32	0.407014921363559\\
0.33	0.399588251681836\\
0.34	0.39241037571372\\
0.35	0.385481293459212\\
0.36	0.378801004918311\\
0.37	0.372369510091017\\
0.38	0.36618680897733\\
0.39	0.360252901577251\\
0.4	0.35456778789078\\
0.41	0.349131467917915\\
0.42	0.343943941658658\\
0.43	0.339005209113008\\
0.44	0.334315270280966\\
0.45	0.32987412516253\\
0.46	0.325681773757702\\
0.47	0.321738216066482\\
0.48	0.318043452088869\\
0.49	0.314597481824863\\
0.5	0.311400305274464\\
0.51	0.308451922437673\\
0.52	0.305752333314489\\
0.53	0.303301537904913\\
0.54	0.301099536208943\\
0.55	0.299146328226581\\
0.56	0.297441913957827\\
0.57	0.29598629340268\\
0.58	0.29477946656114\\
0.59	0.293821433433207\\
0.6	0.293112194018882\\
0.61	0.292651748318164\\
0.62	0.292440096331053\\
0.63	0.29247723805755\\
0.64	0.292763173497654\\
0.65	0.293297902651365\\
0.66	0.294081425518684\\
0.67	0.29511374209961\\
0.68	0.296394852394143\\
0.69	0.297924756402284\\
0.7	0.299703454124032\\
0.71	0.301730945559387\\
0.72	0.30400723070835\\
0.73	0.30653230957092\\
0.74	0.309306182147097\\
0.75	0.312328848436882\\
0.76	0.315600308440273\\
0.77	0.319120562157273\\
0.78	0.322889609587879\\
0.79	0.326907450732093\\
0.8	0.331174085589914\\
0.81	0.335689514161343\\
0.82	0.340453736446379\\
0.83	0.345466752445022\\
0.84	0.350728562157273\\
0.85	0.356239165583131\\
0.86	0.361998562722596\\
0.87	0.368006753575668\\
0.88	0.374263738142348\\
0.89	0.380769516422635\\
0.9	0.38752408841653\\
0.91	0.394527454124032\\
0.92	0.401779613545141\\
0.93	0.409280566679857\\
0.94	0.417030313528181\\
0.95	0.425028854090112\\
0.96	0.433276188365651\\
0.97	0.441772316354796\\
0.98	0.45051723805755\\
0.99	0.45951095347391\\
1	0.468753462603878\\
};
%\addlegendentry{Tabasco($k=$ 100)}

\addplot [color=black,  draw=none, mark size=1.8pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.623302613418815	0.292583421555422\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.0253787862549754	0.77610072964593\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.921579219758125	0.513627173832987\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.925373355508003	0.345373113436467\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.921296340451842	0.241600106874859\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.914906840817379	0.178633291806183\\
};
\addplot [color=red,  draw=none, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.595510990194284	0.299698089541855\\
};
\addplot [color=black, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0	0.178633291806183\\
1	0.178633291806183\\
};
%\addlegendentry{Tabasco($\hat k$)}

\end{axis}
\end{tikzpicture}%
